Precision measurements of $g_1$ of the proton and the deuteron with 6 GeV electrons

The inclusive polarized structure functions of the proton and deuteron, g1p and g1d, were measured with high statistical precision using polarized 6 GeV electrons incident on a polarized ammonia target in Hall B at Jefferson Laboratory. Electrons scattered at lab angles between 18 and 45 degrees were detected using the CEBAF Large Acceptance Spectrometer (CLAS). For the usual DIS kinematics, Q^2>1 GeV^2 and the final-state invariant mass W>2 GeV, the ratio of polarized to unpolarized structure functions g1/F1 is found to be nearly independent of Q^2 at fixed x. Significant resonant structure is apparent at values of W up to 2.3 GeV. In the framework of perturbative QCD, the high-W results can be used to better constrain the polarization of quarks and gluons in the nucleon, as well as high-twist contributions.

==> (inline-0) <==
\begin{tabular}{ccccccccccccc}
x & $Q^2$ & $\epsilon$ & $(g_1/F_1)\pm{\rm stat}\pm{\rm syst}$ & $c_s$ & $f$ & $c_1$ & $P_BP_T$ & $f_{RC}$ & $A_{RC}$  & $D^\prime$ & $\epsilon R$ & $C_{g2}$ \\
 & (GeV)$^2$ & & & & & & & & & \\
\hline
 0.154 &  1.078 &  0.633 & $ 0.222\pm 0.021\pm  0.020$ & 1.013 & 0.150 & -0.005 & 0.641 & 0.919 & -0.013 & 0.686 & 0.171 & 1.007\\
 0.167 &  1.229 &  0.575 & $ 0.240\pm 0.003\pm  0.018$ & 1.018 & 0.152 & -0.006 & 0.641 & 0.919 & -0.016 & 0.737 & 0.148 & 1.009\\
 0.177 &  1.422 &  0.479 & $ 0.249\pm 0.003\pm  0.016$ & 1.042 & 0.154 & -0.007 & 0.641 & 0.903 & -0.023 & 0.812 & 0.117 & 1.014\\
 0.191 &  1.633 &  0.409 & $ 0.257\pm 0.005\pm  0.016$ & 1.067 & 0.156 & -0.007 & 0.641 & 0.886 & -0.032 & 0.865 & 0.094 & 1.000\\
 0.207 &  1.282 &  0.718 & $ 0.278\pm 0.018\pm  0.023$ & 1.005 & 0.152 & -0.007 & 0.642 & 0.950 & -0.008 & 0.628 & 0.171 & 0.998\\
 0.220 &  1.455 &  0.663 & $ 0.295\pm 0.004\pm  0.021$ & 1.006 & 0.154 & -0.008 & 0.641 & 0.950 & -0.010 & 0.686 & 0.150 & 1.000\\
 0.223 &  1.715 &  0.522 & $ 0.300\pm 0.003\pm  0.018$ & 1.027 & 0.156 & -0.008 & 0.641 & 0.934 & -0.018 & 0.802 & 0.111 & 1.003\\
 0.235 &  1.980 &  0.420 & $ 0.314\pm 0.004\pm  0.017$ & 1.060 & 0.159 & -0.008 & 0.641 & 0.915 & -0.028 & 0.876 & 0.084 & 1.010\\
 0.267 &  1.505 &  0.764 & $ 0.364\pm 0.009\pm  0.025$ & 1.005 & 0.154 & -0.009 & 0.642 & 0.964 & -0.004 & 0.595 & 0.170 & 0.990\\
 0.272 &  1.724 &  0.689 & $ 0.346\pm 0.004\pm  0.023$ & 1.004 & 0.156 & -0.009 & 0.641 & 0.963 & -0.007 & 0.680 & 0.140 & 0.991\\
 0.273 &  2.047 &  0.543 & $ 0.347\pm 0.003\pm  0.019$ & 1.017 & 0.159 & -0.009 & 0.641 & 0.951 & -0.014 & 0.807 & 0.101 & 0.994\\
 0.282 &  2.366 &  0.418 & $ 0.365\pm 0.004\pm  0.018$ & 1.054 & 0.162 & -0.009 & 0.641 & 0.932 & -0.025 & 0.895 & 0.072 & 0.999\\
 0.307 &  1.545 &  0.814 & $ 0.442\pm 0.038\pm  0.026$ & 1.005 & 0.156 & -0.009 & 0.642 & 0.968 & -0.001 & 0.533 & 0.201 & 0.984\\
 0.322 &  1.738 &  0.778 & $ 0.399\pm 0.006\pm  0.026$ & 1.004 & 0.158 & -0.010 & 0.642 & 0.970 & -0.002 & 0.588 & 0.173 & 0.982\\
 0.323 &  2.052 &  0.680 & $ 0.397\pm 0.004\pm  0.023$ & 1.003 & 0.160 & -0.010 & 0.641 & 0.970 & -0.005 & 0.706 & 0.124 & 0.983\\
 0.324 &  2.431 &  0.535 & $ 0.392\pm 0.003\pm  0.020$ & 1.017 & 0.163 & -0.010 & 0.641 & 0.959 & -0.013 & 0.831 & 0.087 & 0.985\\
 0.331 &  2.796 &  0.402 & $ 0.415\pm 0.005\pm  0.019$ & 1.057 & 0.166 & -0.010 & 0.641 & 0.939 & -0.026 & 0.920 & 0.061 & 0.990\\
 0.371 &  1.769 &  0.827 & $ 0.405\pm 0.010\pm  0.027$ & 1.004 & 0.163 & -0.010 & 0.642 & 0.974 & -0.005 & 0.515 & 0.232 & 0.977\\
 0.373 &  2.059 &  0.761 & $ 0.442\pm 0.005\pm  0.026$ & 1.004 & 0.163 & -0.010 & 0.641 & 0.975 & -0.001 & 0.621 & 0.161 & 0.973\\
 0.373 &  2.438 &  0.654 & $ 0.440\pm 0.004\pm  0.023$ & 1.003 & 0.165 & -0.010 & 0.641 & 0.973 & -0.006 & 0.748 & 0.106 & 0.975\\
 0.374 &  2.896 &  0.496 & $ 0.434\pm 0.004\pm  0.020$ & 1.022 & 0.167 & -0.010 & 0.641 & 0.963 & -0.015 & 0.874 & 0.070 & 0.977\\
 0.384 &  3.288 &  0.377 & $ 0.460\pm 0.008\pm  0.019$ & 1.057 & 0.171 & -0.010 & 0.642 & 0.941 & -0.031 & 0.949 & 0.049 & 1.000\\
 0.420 &  1.812 &  0.856 & $ 0.461\pm 0.017\pm  0.028$ & 1.003 & 0.164 & -0.011 & 0.643 & 0.972 & -0.011 & 0.478 & 0.251 & 0.964\\
 0.423 &  2.064 &  0.813 & $ 0.421\pm 0.008\pm  0.026$ & 1.004 & 0.168 & -0.011 & 0.641 & 0.977 & -0.016 & 0.546 & 0.218 & 0.967\\
 0.423 &  2.438 &  0.731 & $ 0.465\pm 0.005\pm  0.025$ & 1.003 & 0.169 & -0.010 & 0.641 & 0.978 & -0.001 & 0.668 & 0.143 & 0.965\\
 0.424 &  2.898 &  0.610 & $ 0.480\pm 0.005\pm  0.022$ & 1.004 & 0.170 & -0.011 & 0.641 & 0.975 & -0.008 & 0.802 & 0.088 & 0.966\\
 0.426 &  3.424 &  0.447 & $ 0.477\pm 0.005\pm  0.019$ & 1.028 & 0.173 & -0.011 & 0.642 & 0.963 & -0.019 & 0.921 & 0.055 & 0.969\\
 0.442 &  3.868 &  0.342 & $ 0.470\pm 0.024\pm  0.020$ & 1.064 & 0.178 & -0.011 & 0.645 & 0.935 & -0.041 & 0.982 & 0.039 & 1.000\\
 0.468 &  1.839 &  0.878 & $ 0.535\pm 0.032\pm  0.029$ & 1.002 & 0.179 & -0.011 & 0.643 & 0.973 & -0.006 & 0.465 & 0.225 & 0.965\\
 0.474 &  2.052 &  0.850 & $ 0.496\pm 0.010\pm  0.028$ & 1.003 & 0.174 & -0.012 & 0.642 & 0.975 & -0.010 & 0.510 & 0.212 & 0.953\\
 0.473 &  2.449 &  0.782 & $ 0.447\pm 0.007\pm  0.026$ & 1.004 & 0.172 & -0.011 & 0.641 & 0.979 & -0.019 & 0.604 & 0.184 & 0.956\\
 0.474 &  2.900 &  0.688 & $ 0.490\pm 0.006\pm  0.025$ & 1.002 & 0.174 & -0.011 & 0.641 & 0.980 & -0.003 & 0.730 & 0.120 & 0.956\\
 0.474 &  3.455 &  0.545 & $ 0.514\pm 0.005\pm  0.021$ & 1.008 & 0.175 & -0.011 & 0.641 & 0.975 & -0.011 & 0.868 & 0.067 & 0.958\\
 0.478 &  3.968 &  0.404 & $ 0.508\pm 0.008\pm  0.020$ & 1.035 & 0.179 & -0.011 & 0.643 & 0.958 & -0.027 & 0.961 & 0.043 & 0.961\\
 0.502 &  1.858 &  0.890 & $ 0.516\pm 0.097\pm  0.030$ & 1.002 & 0.181 & -0.012 & 0.642 & 0.968 & -0.001 & 0.463 & 0.197 & 0.955\\
 0.523 &  2.071 &  0.872 & $ 0.540\pm 0.012\pm  0.029$ & 1.002 & 0.178 & -0.011 & 0.642 & 0.972 & -0.003 & 0.501 & 0.180 & 0.953\\
 0.523 &  2.453 &  0.819 & $ 0.529\pm 0.008\pm  0.028$ & 1.004 & 0.181 & -0.012 & 0.641 & 0.979 & -0.010 & 0.579 & 0.168 & 0.942\\
 0.524 &  2.897 &  0.744 & $ 0.481\pm 0.007\pm  0.026$ & 1.004 & 0.177 & -0.012 & 0.641 & 0.980 & -0.016 & 0.671 & 0.147 & 0.945\\
 0.524 &  3.454 &  0.628 & $ 0.508\pm 0.006\pm  0.024$ & 1.003 & 0.180 & -0.011 & 0.641 & 0.980 & -0.004 & 0.804 & 0.093 & 0.948\\
 0.525 &  4.082 &  0.473 & $ 0.528\pm 0.007\pm  0.021$ & 1.016 & 0.182 & -0.011 & 0.642 & 0.972 & -0.017 & 0.932 & 0.050 & 0.950\\
 0.539 &  4.572 &  0.371 & $ 0.597\pm 0.042\pm  0.020$ & 1.028 & 0.186 & -0.012 & 0.645 & 0.954 & -0.035 & 0.993 & 0.034 & 1.000\\
 0.572 &  2.088 &  0.888 & $ 0.537\pm 0.016\pm  0.030$ & 1.001 & 0.181 & -0.013 & 0.642 & 0.963 & -0.001 & 0.483 & 0.188 & 0.938\\
 0.574 &  2.459 &  0.845 & $ 0.545\pm 0.010\pm  0.029$ & 1.003 & 0.179 & -0.012 & 0.641 & 0.972 & -0.003 & 0.567 & 0.142 & 0.942\\
 0.574 &  2.911 &  0.781 & $ 0.556\pm 0.008\pm  0.027$ & 1.004 & 0.188 & -0.012 & 0.641 & 0.980 & -0.007 & 0.656 & 0.123 & 0.931\\
 0.573 &  3.457 &  0.687 & $ 0.512\pm 0.008\pm  0.025$ & 1.002 & 0.183 & -0.012 & 0.641 & 0.980 & -0.012 & 0.756 & 0.108 & 0.936\\
 0.574 &  4.117 &  0.548 & $ 0.533\pm 0.008\pm  0.022$ & 1.006 & 0.185 & -0.012 & 0.641 & 0.978 & -0.011 & 0.887 & 0.066 & 0.940\\
 0.578 &  4.666 &  0.425 & $ 0.588\pm 0.017\pm  0.021$ & 1.023 & 0.188 & -0.012 & 0.644 & 0.967 & -0.025 & 0.974 & 0.039 & 1.000\\
\hline
\end{tabular}
\begin{tabular}{cccccccccccccc}
x & $Q^2$ & 
$\epsilon$ & 
$(g_1/F_1)\pm{\rm stat}\pm{\rm syst}$ 
& $c_s$ & 
$f$ & 
$c_1$ & 
$P_BP_T$ & 
$f_{RC}$ & 
$A_{RC}$  & 
$D^\prime$ & 
$\epsilon R$ & 
$C_{g2}$ & 
$c_2A_p$ \\
 & (GeV)$^2$ & & & & & & & & & & & \\
\hline
 0.158 &  1.064 &  0.635 & $ 0.072\pm 0.025\pm  0.020$ & 1.012 & 0.213 & -0.044 & 0.225 & 0.943 & -0.014 & 0.686 & 0.170 & 1.022 & 0.020\\
 0.170 &  1.214 &  0.572 & $ 0.087\pm 0.009\pm  0.018$ & 1.021 & 0.214 & -0.044 & 0.224 & 0.941 & -0.016 & 0.740 & 0.146 & 1.024 & 0.024\\
 0.180 &  1.415 &  0.472 & $ 0.093\pm 0.009\pm  0.016$ & 1.046 & 0.216 & -0.044 & 0.223 & 0.926 & -0.021 & 0.819 & 0.115 & 1.030 & 0.028\\
 0.193 &  1.616 &  0.397 & $ 0.108\pm 0.021\pm  0.015$ & 1.078 & 0.217 & -0.044 & 0.223 & 0.909 & -0.029 & 0.874 & 0.091 & 1.000 & 0.031\\
 0.214 &  1.265 &  0.721 & $ 0.097\pm 0.024\pm  0.023$ & 1.004 & 0.212 & -0.044 & 0.224 & 0.962 & -0.011 & 0.626 & 0.173 & 1.006 & 0.024\\
 0.223 &  1.441 &  0.653 & $ 0.123\pm 0.010\pm  0.022$ & 1.007 & 0.214 & -0.044 & 0.224 & 0.961 & -0.013 & 0.696 & 0.148 & 1.008 & 0.028\\
 0.224 &  1.705 &  0.502 & $ 0.122\pm 0.009\pm  0.018$ & 1.034 & 0.215 & -0.044 & 0.223 & 0.945 & -0.019 & 0.818 & 0.107 & 1.013 & 0.034\\
 0.238 &  1.956 &  0.410 & $ 0.151\pm 0.016\pm  0.017$ & 1.067 & 0.216 & -0.044 & 0.223 & 0.929 & -0.027 & 0.884 & 0.082 & 1.020 & 0.039\\
 0.271 &  1.471 &  0.763 & $ 0.176\pm 0.018\pm  0.026$ & 1.004 & 0.212 & -0.044 & 0.224 & 0.971 & -0.008 & 0.595 & 0.176 & 0.995 & 0.031\\
 0.273 &  1.714 &  0.670 & $ 0.153\pm 0.012\pm  0.024$ & 1.004 & 0.214 & -0.044 & 0.223 & 0.968 & -0.011 & 0.699 & 0.136 & 0.997 & 0.034\\
 0.274 &  2.039 &  0.518 & $ 0.183\pm 0.010\pm  0.021$ & 1.025 & 0.216 & -0.044 & 0.222 & 0.957 & -0.018 & 0.826 & 0.096 & 1.001 & 0.041\\
 0.285 &  2.340 &  0.405 & $ 0.188\pm 0.018\pm  0.020$ & 1.062 & 0.217 & -0.044 & 0.223 & 0.940 & -0.026 & 0.904 & 0.070 & 1.006 & 0.048\\
 0.316 &  1.515 &  0.817 & $ 0.191\pm 0.045\pm  0.028$ & 1.006 & 0.212 & -0.044 & 0.224 & 0.973 & -0.003 & 0.524 & 0.221 & 0.993 & 0.032\\
 0.323 &  1.712 &  0.770 & $ 0.209\pm 0.017\pm  0.028$ & 1.004 & 0.213 & -0.044 & 0.223 & 0.975 & -0.006 & 0.596 & 0.178 & 0.986 & 0.034\\
 0.324 &  2.043 &  0.661 & $ 0.210\pm 0.013\pm  0.026$ & 1.004 & 0.216 & -0.044 & 0.223 & 0.973 & -0.010 & 0.725 & 0.121 & 0.987 & 0.042\\
 0.324 &  2.429 &  0.504 & $ 0.236\pm 0.012\pm  0.023$ & 1.025 & 0.217 & -0.044 & 0.222 & 0.963 & -0.017 & 0.854 & 0.082 & 0.990 & 0.049\\
 0.335 &  2.764 &  0.392 & $ 0.200\pm 0.025\pm  0.022$ & 1.065 & 0.219 & -0.044 & 0.221 & 0.946 & -0.028 & 0.928 & 0.059 & 0.995 & 0.057\\
 0.373 &  1.727 &  0.824 & $ 0.210\pm 0.024\pm  0.029$ & 1.004 & 0.213 & -0.044 & 0.223 & 0.976 & -0.013 & 0.517 & 0.241 & 0.982 & 0.032\\
 0.373 &  2.046 &  0.747 & $ 0.259\pm 0.018\pm  0.029$ & 1.003 & 0.215 & -0.044 & 0.223 & 0.977 & -0.005 & 0.637 & 0.161 & 0.976 & 0.041\\
 0.374 &  2.432 &  0.631 & $ 0.228\pm 0.015\pm  0.027$ & 1.004 & 0.218 & -0.044 & 0.222 & 0.975 & -0.011 & 0.769 & 0.103 & 0.978 & 0.050\\
 0.375 &  2.878 &  0.472 & $ 0.255\pm 0.015\pm  0.025$ & 1.029 & 0.220 & -0.044 & 0.222 & 0.964 & -0.019 & 0.892 & 0.067 & 0.980 & 0.059\\
 0.389 &  3.254 &  0.362 & $ 0.239\pm 0.045\pm  0.025$ & 1.076 & 0.223 & -0.044 & 0.217 & 0.941 & -0.034 & 0.959 & 0.047 & 1.000 & 0.066\\
 0.423 &  1.762 &  0.856 & $ 0.267\pm 0.035\pm  0.032$ & 1.003 & 0.216 & -0.044 & 0.223 & 0.975 & -0.012 & 0.483 & 0.247 & 0.970 & 0.035\\
 0.423 &  2.054 &  0.801 & $ 0.281\pm 0.024\pm  0.030$ & 1.004 & 0.216 & -0.044 & 0.223 & 0.978 & -0.016 & 0.562 & 0.216 & 0.969 & 0.038\\
 0.424 &  2.436 &  0.714 & $ 0.270\pm 0.019\pm  0.030$ & 1.002 & 0.218 & -0.044 & 0.222 & 0.979 & -0.004 & 0.688 & 0.141 & 0.968 & 0.048\\
 0.425 &  2.896 &  0.584 & $ 0.303\pm 0.017\pm  0.028$ & 1.007 & 0.220 & -0.044 & 0.222 & 0.975 & -0.012 & 0.825 & 0.084 & 0.968 & 0.060\\
 0.426 &  3.393 &  0.421 & $ 0.271\pm 0.021\pm  0.027$ & 1.041 & 0.223 & -0.044 & 0.220 & 0.961 & -0.024 & 0.938 & 0.052 & 0.971 & 0.071\\
 0.473 &  1.797 &  0.877 & $ 0.291\pm 0.050\pm  0.035$ & 1.002 & 0.225 & -0.044 & 0.223 & 0.974 & -0.005 & 0.472 & 0.221 & 0.971 & 0.042\\
 0.473 &  2.050 &  0.838 & $ 0.333\pm 0.029\pm  0.034$ & 1.004 & 0.222 & -0.044 & 0.223 & 0.977 & -0.011 & 0.529 & 0.210 & 0.957 & 0.040\\
 0.474 &  2.434 &  0.770 & $ 0.321\pm 0.025\pm  0.032$ & 1.004 & 0.219 & -0.044 & 0.222 & 0.980 & -0.016 & 0.620 & 0.183 & 0.962 & 0.046\\
 0.474 &  2.892 &  0.668 & $ 0.276\pm 0.022\pm  0.031$ & 1.002 & 0.220 & -0.044 & 0.222 & 0.980 & -0.006 & 0.751 & 0.117 & 0.959 & 0.059\\
 0.474 &  3.448 &  0.515 & $ 0.321\pm 0.021\pm  0.030$ & 1.013 & 0.223 & -0.044 & 0.222 & 0.973 & -0.015 & 0.891 & 0.064 & 0.960 & 0.073\\
 0.480 &  3.917 &  0.382 & $ 0.290\pm 0.042\pm  0.030$ & 1.049 & 0.226 & -0.044 & 0.216 & 0.953 & -0.031 & 0.975 & 0.041 & 0.963 & 0.081\\
 0.523 &  1.818 &  0.893 & $ 0.368\pm 0.082\pm  0.037$ & 1.002 & 0.220 & -0.044 & 0.223 & 0.967 & -0.002 & 0.468 & 0.189 & 0.967 & 0.035\\
 0.524 &  2.040 &  0.866 & $ 0.365\pm 0.035\pm  0.037$ & 1.003 & 0.226 & -0.044 & 0.223 & 0.974 & -0.003 & 0.514 & 0.179 & 0.957 & 0.045\\
 0.524 &  2.437 &  0.808 & $ 0.322\pm 0.029\pm  0.035$ & 1.004 & 0.227 & -0.044 & 0.223 & 0.979 & -0.009 & 0.596 & 0.165 & 0.954 & 0.051\\
 0.524 &  2.910 &  0.723 & $ 0.389\pm 0.027\pm  0.033$ & 1.003 & 0.223 & -0.044 & 0.222 & 0.980 & -0.014 & 0.697 & 0.143 & 0.950 & 0.056\\
 0.523 &  3.456 &  0.600 & $ 0.292\pm 0.025\pm  0.032$ & 1.004 & 0.223 & -0.044 & 0.222 & 0.979 & -0.010 & 0.830 & 0.088 & 0.950 & 0.068\\
 0.526 &  4.032 &  0.452 & $ 0.359\pm 0.032\pm  0.032$ & 1.022 & 0.226 & -0.044 & 0.219 & 0.969 & -0.020 & 0.946 & 0.049 & 0.952 & 0.084\\
 0.574 &  2.053 &  0.883 & $ 0.445\pm 0.045\pm  0.039$ & 1.002 & 0.224 & -0.044 & 0.223 & 0.966 &  0.000 & 0.491 & 0.195 & 0.952 & 0.042\\
 0.573 &  2.446 &  0.835 & $ 0.363\pm 0.035\pm  0.037$ & 1.004 & 0.228 & -0.044 & 0.223 & 0.975 & -0.004 & 0.584 & 0.141 & 0.951 & 0.052\\
 0.573 &  2.911 &  0.765 & $ 0.399\pm 0.031\pm  0.036$ & 1.004 & 0.231 & -0.044 & 0.222 & 0.980 & -0.008 & 0.677 & 0.121 & 0.943 & 0.064\\
 0.574 &  3.469 &  0.662 & $ 0.368\pm 0.031\pm  0.034$ & 1.002 & 0.227 & -0.044 & 0.222 & 0.980 & -0.011 & 0.783 & 0.103 & 0.940 & 0.067\\
 0.574 &  4.115 &  0.517 & $ 0.362\pm 0.032\pm  0.034$ & 1.011 & 0.226 & -0.044 & 0.221 & 0.976 & -0.015 & 0.911 & 0.062 & 0.941 & 0.083\\
\hline
\end{tabular}
\begin{tabular}{ccccccccccccc}
$W$ & $Q^2$ & $\epsilon$ & $(g_1/F_1)\pm{\rm stat}\pm{\rm syst}$ & $c_s$ & $f$ & $c_1$ & $P_BP_T$ & $f_{RC}$ & $A_{RC}$  & $D^\prime$ & $\epsilon R$ & $C_{g2}$ \\
(GeV) & (GeV)$^2$ & & & & & & & & & \\
\hline
 2.987 &  0.634 &  0.413 & $ 0.080\pm 0.092\pm  0.013$ & 1.098 & 0.160 & -0.001 & 0.591 & 0.751 & -0.029 & 0.806 & 0.147 & 1.018\\
 3.019 &  0.610 &  0.388 & $ 0.088\pm 0.058\pm  0.013$ & 1.105 & 0.163 & -0.001 & 0.594 & 0.716 & -0.034 & 0.820 & 0.140 & 1.018\\
 2.888 &  0.752 &  0.480 & $ 0.105\pm 0.083\pm  0.015$ & 1.069 & 0.154 & -0.002 & 0.614 & 0.819 & -0.023 & 0.771 & 0.160 & 1.021\\
 2.930 &  0.738 &  0.446 & $ 0.165\pm 0.033\pm  0.014$ & 1.075 & 0.156 & -0.002 & 0.617 & 0.795 & -0.027 & 0.791 & 0.151 & 1.021\\
 2.979 &  0.727 &  0.403 & $ 0.158\pm 0.023\pm  0.014$ & 1.112 & 0.158 & -0.002 & 0.620 & 0.766 & -0.032 & 0.816 & 0.140 & 1.022\\
 3.007 &  0.705 &  0.382 & $ 0.134\pm 0.042\pm  0.013$ & 1.098 & 0.161 & -0.002 & 0.616 & 0.731 & -0.039 & 0.827 & 0.135 & 1.022\\
 2.739 &  0.906 &  0.571 & $ 0.315\pm 0.084\pm  0.018$ & 1.030 & 0.150 & -0.004 & 0.639 & 0.883 & -0.017 & 0.720 & 0.171 & 1.019\\
 2.779 &  0.895 &  0.543 & $ 0.190\pm 0.020\pm  0.017$ & 1.037 & 0.151 & -0.004 & 0.639 & 0.868 & -0.019 & 0.739 & 0.166 & 1.020\\
 2.828 &  0.877 &  0.508 & $ 0.175\pm 0.014\pm  0.016$ & 1.043 & 0.152 & -0.004 & 0.638 & 0.852 & -0.022 & 0.761 & 0.158 & 1.021\\
 2.877 &  0.860 &  0.469 & $ 0.166\pm 0.012\pm  0.015$ & 1.054 & 0.153 & -0.004 & 0.638 & 0.831 & -0.026 & 0.785 & 0.150 & 1.022\\
 2.925 &  0.858 &  0.426 & $ 0.175\pm 0.010\pm  0.014$ & 1.073 & 0.155 & -0.003 & 0.638 & 0.805 & -0.030 & 0.810 & 0.139 & 1.023\\
 2.970 &  0.847 &  0.388 & $ 0.132\pm 0.010\pm  0.013$ & 1.085 & 0.157 & -0.003 & 0.639 & 0.775 & -0.036 & 0.832 & 0.129 & 1.023\\
 2.584 &  1.076 &  0.648 & $ 0.159\pm 0.037\pm  0.020$ & 1.010 & 0.150 & -0.005 & 0.641 & 0.924 & -0.012 & 0.674 & 0.174 & 1.013\\
 2.627 &  1.061 &  0.624 & $ 0.267\pm 0.020\pm  0.020$ & 1.014 & 0.150 & -0.005 & 0.641 & 0.916 & -0.014 & 0.692 & 0.170 & 1.014\\
 2.676 &  1.043 &  0.594 & $ 0.216\pm 0.013\pm  0.019$ & 1.016 & 0.151 & -0.005 & 0.641 & 0.906 & -0.016 & 0.713 & 0.166 & 1.016\\
 2.726 &  1.024 &  0.561 & $ 0.209\pm 0.010\pm  0.018$ & 1.023 & 0.151 & -0.005 & 0.641 & 0.894 & -0.018 & 0.735 & 0.160 & 1.018\\
 2.776 &  1.019 &  0.524 & $ 0.195\pm 0.009\pm  0.017$ & 1.028 & 0.151 & -0.005 & 0.640 & 0.878 & -0.021 & 0.761 & 0.152 & 1.019\\
 2.826 &  1.013 &  0.484 & $ 0.196\pm 0.008\pm  0.016$ & 1.038 & 0.152 & -0.005 & 0.640 & 0.860 & -0.025 & 0.785 & 0.144 & 1.020\\
 2.875 &  1.010 &  0.443 & $ 0.176\pm 0.007\pm  0.015$ & 1.052 & 0.153 & -0.005 & 0.640 & 0.840 & -0.029 & 0.810 & 0.134 & 1.022\\
 2.925 &  1.009 &  0.400 & $ 0.177\pm 0.007\pm  0.014$ & 1.074 & 0.155 & -0.004 & 0.640 & 0.814 & -0.034 & 0.835 & 0.123 & 1.023\\
 2.960 &  0.973 &  0.377 & $ 0.164\pm 0.014\pm  0.013$ & 1.079 & 0.157 & -0.004 & 0.640 & 0.784 & -0.041 & 0.845 & 0.119 & 1.024\\
 2.382 &  1.288 &  0.728 & $ 0.311\pm 0.027\pm  0.023$ & 1.005 & 0.152 & -0.007 & 0.642 & 0.952 & -0.007 & 0.619 & 0.173 & 1.003\\
 2.428 &  1.266 &  0.709 & $ 0.251\pm 0.019\pm  0.022$ & 1.004 & 0.152 & -0.007 & 0.642 & 0.949 & -0.009 & 0.636 & 0.171 & 1.004\\
 2.476 &  1.243 &  0.687 & $ 0.275\pm 0.014\pm  0.022$ & 1.004 & 0.152 & -0.007 & 0.642 & 0.944 & -0.010 & 0.653 & 0.168 & 1.006\\
 2.526 &  1.214 &  0.663 & $ 0.240\pm 0.012\pm  0.021$ & 1.007 & 0.152 & -0.007 & 0.642 & 0.939 & -0.011 & 0.672 & 0.166 & 1.008\\
 2.575 &  1.209 &  0.634 & $ 0.250\pm 0.010\pm  0.020$ & 1.009 & 0.152 & -0.006 & 0.641 & 0.932 & -0.013 & 0.695 & 0.161 & 1.010\\
 2.626 &  1.207 &  0.602 & $ 0.249\pm 0.009\pm  0.019$ & 1.012 & 0.152 & -0.006 & 0.641 & 0.923 & -0.015 & 0.719 & 0.155 & 1.011\\
 2.675 &  1.214 &  0.567 & $ 0.233\pm 0.008\pm  0.018$ & 1.015 & 0.152 & -0.006 & 0.640 & 0.914 & -0.017 & 0.744 & 0.148 & 1.013\\
 2.725 &  1.209 &  0.531 & $ 0.232\pm 0.008\pm  0.017$ & 1.020 & 0.152 & -0.006 & 0.640 & 0.901 & -0.020 & 0.769 & 0.141 & 1.015\\
 2.776 &  1.209 &  0.493 & $ 0.224\pm 0.007\pm  0.016$ & 1.030 & 0.153 & -0.006 & 0.640 & 0.886 & -0.023 & 0.793 & 0.133 & 1.017\\
 2.825 &  1.205 &  0.453 & $ 0.214\pm 0.007\pm  0.015$ & 1.049 & 0.153 & -0.006 & 0.640 & 0.869 & -0.028 & 0.817 & 0.124 & 1.019\\
 2.876 &  1.202 &  0.411 & $ 0.203\pm 0.006\pm  0.014$ & 1.071 & 0.154 & -0.006 & 0.640 & 0.847 & -0.032 & 0.841 & 0.115 & 1.020\\
 2.916 &  1.184 &  0.378 & $ 0.189\pm 0.008\pm  0.014$ & 1.086 & 0.156 & -0.005 & 0.641 & 0.820 & -0.039 & 0.857 & 0.109 & 1.022\\
 2.076 &  1.554 &  0.817 & $ 0.480\pm 0.050\pm  0.026$ & 1.005 & 0.156 & -0.009 & 0.642 & 0.968 & -0.001 & 0.528 & 0.205 & 0.986\\
 2.128 &  1.526 &  0.803 & $ 0.372\pm 0.030\pm  0.026$ & 1.006 & 0.155 & -0.009 & 0.642 & 0.967 & -0.002 & 0.549 & 0.190 & 0.988\\
 2.178 &  1.512 &  0.787 & $ 0.402\pm 0.023\pm  0.025$ & 1.007 & 0.154 & -0.009 & 0.642 & 0.966 & -0.003 & 0.569 & 0.179 & 0.990\\
 2.226 &  1.482 &  0.773 & $ 0.374\pm 0.018\pm  0.025$ & 1.005 & 0.154 & -0.009 & 0.642 & 0.964 & -0.004 & 0.585 & 0.173 & 0.993\\
 2.276 &  1.463 &  0.755 & $ 0.324\pm 0.014\pm  0.024$ & 1.004 & 0.154 & -0.008 & 0.642 & 0.962 & -0.005 & 0.604 & 0.168 & 0.995\\
 2.325 &  1.448 &  0.735 & $ 0.322\pm 0.012\pm  0.024$ & 1.004 & 0.154 & -0.008 & 0.642 & 0.960 & -0.006 & 0.623 & 0.164 & 0.997\\
 2.375 &  1.445 &  0.712 & $ 0.326\pm 0.010\pm  0.023$ & 1.004 & 0.154 & -0.008 & 0.642 & 0.957 & -0.007 & 0.644 & 0.159 & 0.998\\
 2.426 &  1.444 &  0.686 & $ 0.278\pm 0.010\pm  0.022$ & 1.003 & 0.154 & -0.008 & 0.641 & 0.954 & -0.009 & 0.667 & 0.154 & 1.000\\
 2.475 &  1.436 &  0.661 & $ 0.293\pm 0.009\pm  0.021$ & 1.004 & 0.153 & -0.008 & 0.641 & 0.949 & -0.010 & 0.689 & 0.150 & 1.002\\
 2.526 &  1.437 &  0.631 & $ 0.272\pm 0.008\pm  0.021$ & 1.006 & 0.153 & -0.007 & 0.641 & 0.944 & -0.012 & 0.712 & 0.145 & 1.004\\
 2.575 &  1.437 &  0.600 & $ 0.279\pm 0.008\pm  0.020$ & 1.009 & 0.153 & -0.007 & 0.641 & 0.936 & -0.014 & 0.735 & 0.139 & 1.006\\
 2.624 &  1.434 &  0.568 & $ 0.266\pm 0.007\pm  0.019$ & 1.013 & 0.153 & -0.007 & 0.641 & 0.929 & -0.016 & 0.758 & 0.134 & 1.008\\
 2.676 &  1.434 &  0.532 & $ 0.255\pm 0.007\pm  0.018$ & 1.018 & 0.154 & -0.007 & 0.641 & 0.919 & -0.019 & 0.782 & 0.127 & 1.010\\
 2.726 &  1.434 &  0.495 & $ 0.254\pm 0.006\pm  0.017$ & 1.027 & 0.154 & -0.007 & 0.641 & 0.907 & -0.022 & 0.806 & 0.120 & 1.012\\
\end{tabular}
\end{table}
\newpage
\begin{table}[hbt]
\begin{tabular}{ccccccccccccc}
 2.776 &  1.436 &  0.455 & $ 0.249\pm 0.006\pm  0.016$ & 1.046 & 0.154 & -0.007 & 0.641 & 0.891 & -0.025 & 0.829 & 0.112 & 1.015\\
 2.826 &  1.436 &  0.414 & $ 0.245\pm 0.006\pm  0.015$ & 1.067 & 0.155 & -0.007 & 0.641 & 0.872 & -0.030 & 0.853 & 0.104 & 1.017\\
 2.870 &  1.415 &  0.379 & $ 0.238\pm 0.007\pm  0.015$ & 1.085 & 0.156 & -0.006 & 0.641 & 0.850 & -0.036 & 0.870 & 0.098 & 1.018\\
 2.902 &  1.339 &  0.369 & $ 0.166\pm 0.033\pm  0.014$ & 1.080 & 0.157 & -0.006 & 0.643 & 0.824 & -0.043 & 0.871 & 0.099 & 1.020\\
 1.676 &  1.856 &  0.886 & $ 0.485\pm 0.053\pm  0.030$ & 1.002 & 0.181 & -0.011 & 0.642 & 0.971 & -0.003 & 0.462 & 0.212 & 0.964\\
 1.728 &  1.826 &  0.879 & $ 0.536\pm 0.043\pm  0.029$ & 1.002 & 0.182 & -0.011 & 0.643 & 0.973 & -0.006 & 0.463 & 0.227 & 0.961\\
 1.774 &  1.816 &  0.870 & $ 0.588\pm 0.038\pm  0.028$ & 1.002 & 0.166 & -0.012 & 0.643 & 0.972 & -0.010 & 0.469 & 0.234 & 0.963\\
 1.823 &  1.809 &  0.861 & $ 0.485\pm 0.027\pm  0.028$ & 1.002 & 0.163 & -0.011 & 0.643 & 0.972 & -0.011 & 0.474 & 0.250 & 0.966\\
 1.875 &  1.789 &  0.851 & $ 0.406\pm 0.023\pm  0.027$ & 1.003 & 0.164 & -0.011 & 0.643 & 0.973 & -0.016 & 0.479 & 0.260 & 0.973\\
 1.925 &  1.773 &  0.840 & $ 0.389\pm 0.019\pm  0.027$ & 1.004 & 0.164 & -0.011 & 0.642 & 0.974 & -0.015 & 0.493 & 0.254 & 0.977\\
 1.976 &  1.749 &  0.828 & $ 0.402\pm 0.016\pm  0.027$ & 1.004 & 0.163 & -0.009 & 0.642 & 0.974 & -0.003 & 0.512 & 0.233 & 0.976\\
 2.027 &  1.725 &  0.816 & $ 0.400\pm 0.015\pm  0.027$ & 1.005 & 0.161 & -0.009 & 0.642 & 0.973 &  0.001 & 0.534 & 0.210 & 0.977\\
 2.077 &  1.725 &  0.800 & $ 0.416\pm 0.013\pm  0.026$ & 1.005 & 0.159 & -0.010 & 0.642 & 0.973 & -0.001 & 0.560 & 0.188 & 0.980\\
 2.126 &  1.712 &  0.784 & $ 0.396\pm 0.012\pm  0.026$ & 1.005 & 0.158 & -0.010 & 0.642 & 0.971 & -0.002 & 0.581 & 0.174 & 0.982\\
 2.175 &  1.719 &  0.766 & $ 0.389\pm 0.011\pm  0.025$ & 1.005 & 0.157 & -0.009 & 0.642 & 0.970 & -0.003 & 0.605 & 0.162 & 0.985\\
 2.225 &  1.713 &  0.746 & $ 0.365\pm 0.010\pm  0.025$ & 1.004 & 0.157 & -0.009 & 0.641 & 0.969 & -0.004 & 0.627 & 0.154 & 0.987\\
 2.276 &  1.717 &  0.724 & $ 0.361\pm 0.009\pm  0.024$ & 1.003 & 0.156 & -0.009 & 0.641 & 0.967 & -0.005 & 0.650 & 0.147 & 0.989\\
 2.327 &  1.714 &  0.701 & $ 0.352\pm 0.009\pm  0.023$ & 1.002 & 0.156 & -0.009 & 0.641 & 0.965 & -0.006 & 0.671 & 0.141 & 0.991\\
 2.378 &  1.717 &  0.675 & $ 0.340\pm 0.008\pm  0.022$ & 1.002 & 0.156 & -0.009 & 0.641 & 0.962 & -0.008 & 0.694 & 0.136 & 0.994\\
 2.426 &  1.708 &  0.651 & $ 0.335\pm 0.008\pm  0.022$ & 1.004 & 0.156 & -0.009 & 0.641 & 0.958 & -0.009 & 0.714 & 0.132 & 0.996\\
 2.476 &  1.708 &  0.622 & $ 0.313\pm 0.007\pm  0.021$ & 1.006 & 0.156 & -0.008 & 0.641 & 0.953 & -0.011 & 0.736 & 0.128 & 0.998\\
 2.525 &  1.713 &  0.592 & $ 0.317\pm 0.007\pm  0.020$ & 1.009 & 0.156 & -0.008 & 0.641 & 0.947 & -0.013 & 0.758 & 0.123 & 1.000\\
 2.575 &  1.716 &  0.559 & $ 0.308\pm 0.007\pm  0.019$ & 1.012 & 0.156 & -0.008 & 0.641 & 0.941 & -0.016 & 0.781 & 0.117 & 1.002\\
 2.626 &  1.710 &  0.525 & $ 0.292\pm 0.006\pm  0.018$ & 1.019 & 0.156 & -0.008 & 0.641 & 0.934 & -0.018 & 0.803 & 0.112 & 1.004\\
 2.675 &  1.713 &  0.489 & $ 0.289\pm 0.006\pm  0.017$ & 1.028 & 0.156 & -0.008 & 0.641 & 0.923 & -0.021 & 0.825 & 0.106 & 1.007\\
 2.725 &  1.710 &  0.450 & $ 0.292\pm 0.006\pm  0.016$ & 1.045 & 0.156 & -0.008 & 0.641 & 0.909 & -0.025 & 0.847 & 0.099 & 1.009\\
 2.776 &  1.707 &  0.410 & $ 0.275\pm 0.006\pm  0.016$ & 1.066 & 0.156 & -0.007 & 0.641 & 0.893 & -0.030 & 0.869 & 0.092 & 1.011\\
 2.822 &  1.681 &  0.375 & $ 0.265\pm 0.007\pm  0.016$ & 1.086 & 0.157 & -0.007 & 0.641 & 0.872 & -0.036 & 0.886 & 0.086 & 1.014\\
 2.857 &  1.590 &  0.363 & $ 0.265\pm 0.026\pm  0.016$ & 1.087 & 0.158 & -0.007 & 0.642 & 0.847 & -0.043 & 0.887 & 0.087 & 1.016\\
 1.228 &  2.160 &  0.923 & $ 0.097\pm 0.049\pm  0.028$ & 1.000 & 0.213 & -0.002 & 0.643 & 0.891 & -0.032 & 0.469 & 0.157 & 0.888\\
 1.277 &  2.144 &  0.919 & $ 0.172\pm 0.059\pm  0.028$ & 1.000 & 0.178 & -0.009 & 0.643 & 0.896 & -0.008 & 0.476 & 0.140 & 0.955\\
 1.327 &  2.129 &  0.915 & $ 0.346\pm 0.053\pm  0.029$ & 1.000 & 0.157 & -0.010 & 0.643 & 0.904 &  0.008 & 0.482 & 0.130 & 0.952\\
 1.373 &  2.117 &  0.911 & $ 0.434\pm 0.050\pm  0.030$ & 1.000 & 0.153 & -0.011 & 0.643 & 0.920 &  0.013 & 0.484 & 0.133 & 0.947\\
 1.423 &  2.113 &  0.905 & $ 0.429\pm 0.037\pm  0.030$ & 1.001 & 0.156 & -0.013 & 0.642 & 0.936 &  0.003 & 0.479 & 0.155 & 0.938\\
 1.475 &  2.092 &  0.900 & $ 0.516\pm 0.029\pm  0.030$ & 1.001 & 0.186 & -0.012 & 0.642 & 0.956 & -0.001 & 0.459 & 0.214 & 0.924\\
 1.527 &  2.064 &  0.895 & $ 0.499\pm 0.022\pm  0.030$ & 1.001 & 0.201 & -0.011 & 0.642 & 0.966 &  0.001 & 0.462 & 0.217 & 0.932\\
 1.577 &  2.059 &  0.888 & $ 0.571\pm 0.024\pm  0.030$ & 1.001 & 0.167 & -0.014 & 0.642 & 0.963 & -0.002 & 0.486 & 0.174 & 0.947\\
 1.622 &  2.052 &  0.881 & $ 0.554\pm 0.023\pm  0.030$ & 1.002 & 0.164 & -0.013 & 0.642 & 0.966 & -0.002 & 0.495 & 0.170 & 0.956\\
 1.674 &  2.060 &  0.871 & $ 0.523\pm 0.016\pm  0.029$ & 1.002 & 0.185 & -0.011 & 0.642 & 0.974 & -0.003 & 0.499 & 0.187 & 0.951\\
 1.726 &  2.036 &  0.863 & $ 0.533\pm 0.016\pm  0.029$ & 1.002 & 0.187 & -0.011 & 0.642 & 0.976 & -0.006 & 0.501 & 0.201 & 0.949\\
 1.775 &  2.056 &  0.851 & $ 0.498\pm 0.015\pm  0.028$ & 1.002 & 0.171 & -0.012 & 0.642 & 0.975 & -0.010 & 0.511 & 0.209 & 0.953\\
 1.826 &  2.043 &  0.841 & $ 0.467\pm 0.016\pm  0.028$ & 1.003 & 0.168 & -0.011 & 0.642 & 0.975 & -0.010 & 0.514 & 0.226 & 0.957\\
 1.875 &  2.053 &  0.827 & $ 0.435\pm 0.014\pm  0.027$ & 1.004 & 0.168 & -0.011 & 0.641 & 0.976 & -0.015 & 0.525 & 0.232 & 0.963\\
 1.926 &  2.052 &  0.814 & $ 0.431\pm 0.014\pm  0.026$ & 1.004 & 0.168 & -0.011 & 0.641 & 0.977 & -0.015 & 0.542 & 0.224 & 0.968\\
\end{tabular}
\end{table}
\newpage
\begin{table}[hbt]
\begin{tabular}{ccccccccccccc}
 1.976 &  2.054 &  0.799 & $ 0.423\pm 0.012\pm  0.026$ & 1.004 & 0.167 & -0.010 & 0.641 & 0.977 & -0.002 & 0.565 & 0.204 & 0.968\\
 2.026 &  2.048 &  0.784 & $ 0.452\pm 0.011\pm  0.026$ & 1.005 & 0.165 & -0.010 & 0.641 & 0.976 &  0.000 & 0.590 & 0.181 & 0.971\\
 2.076 &  2.049 &  0.766 & $ 0.446\pm 0.010\pm  0.026$ & 1.004 & 0.163 & -0.010 & 0.641 & 0.975 & -0.001 & 0.616 & 0.161 & 0.974\\
 2.126 &  2.042 &  0.749 & $ 0.432\pm 0.010\pm  0.025$ & 1.004 & 0.162 & -0.010 & 0.641 & 0.974 & -0.002 & 0.639 & 0.147 & 0.976\\
 2.175 &  2.041 &  0.729 & $ 0.425\pm 0.009\pm  0.025$ & 1.003 & 0.161 & -0.010 & 0.641 & 0.973 & -0.003 & 0.661 & 0.137 & 0.979\\
 2.225 &  2.046 &  0.707 & $ 0.431\pm 0.009\pm  0.024$ & 1.002 & 0.160 & -0.010 & 0.641 & 0.971 & -0.004 & 0.684 & 0.129 & 0.981\\
 2.275 &  2.048 &  0.684 & $ 0.400\pm 0.008\pm  0.023$ & 1.003 & 0.160 & -0.010 & 0.641 & 0.970 & -0.005 & 0.705 & 0.123 & 0.984\\
 2.325 &  2.032 &  0.661 & $ 0.377\pm 0.008\pm  0.023$ & 1.003 & 0.159 & -0.009 & 0.641 & 0.968 & -0.007 & 0.724 & 0.119 & 0.986\\
 2.375 &  2.043 &  0.634 & $ 0.364\pm 0.007\pm  0.022$ & 1.004 & 0.159 & -0.009 & 0.641 & 0.965 & -0.008 & 0.746 & 0.114 & 0.988\\
 2.425 &  2.042 &  0.606 & $ 0.365\pm 0.007\pm  0.021$ & 1.006 & 0.159 & -0.009 & 0.641 & 0.961 & -0.010 & 0.767 & 0.110 & 0.990\\
 2.475 &  2.038 &  0.576 & $ 0.338\pm 0.007\pm  0.020$ & 1.009 & 0.159 & -0.009 & 0.641 & 0.956 & -0.012 & 0.788 & 0.106 & 0.993\\
 2.525 &  2.040 &  0.544 & $ 0.348\pm 0.007\pm  0.019$ & 1.012 & 0.159 & -0.009 & 0.641 & 0.950 & -0.015 & 0.809 & 0.101 & 0.995\\
 2.575 &  2.037 &  0.510 & $ 0.335\pm 0.006\pm  0.018$ & 1.017 & 0.159 & -0.009 & 0.641 & 0.943 & -0.017 & 0.830 & 0.096 & 0.997\\
 2.625 &  2.044 &  0.473 & $ 0.337\pm 0.006\pm  0.017$ & 1.029 & 0.158 & -0.009 & 0.641 & 0.935 & -0.021 & 0.852 & 0.090 & 1.000\\
 2.676 &  2.042 &  0.435 & $ 0.326\pm 0.006\pm  0.017$ & 1.048 & 0.158 & -0.008 & 0.641 & 0.923 & -0.025 & 0.872 & 0.084 & 1.002\\
 2.726 &  2.035 &  0.396 & $ 0.316\pm 0.006\pm  0.017$ & 1.072 & 0.159 & -0.008 & 0.641 & 0.908 & -0.030 & 0.892 & 0.078 & 1.005\\
 2.771 &  1.978 &  0.369 & $ 0.306\pm 0.008\pm  0.017$ & 1.087 & 0.159 & -0.008 & 0.641 & 0.889 & -0.036 & 0.903 & 0.075 & 1.008\\
 2.805 &  1.895 &  0.359 & $ 0.316\pm 0.036\pm  0.016$ & 1.080 & 0.160 & -0.008 & 0.643 & 0.868 & -0.043 & 0.904 & 0.076 & 1.010\\
 1.176 &  2.444 &  0.912 & $ 0.093\pm 0.058\pm  0.027$ & 1.000 & 0.145 &  0.014 & 0.642 & 0.769 & -0.108 & 0.487 & 0.189 & 0.889\\
 1.224 &  2.437 &  0.908 & $ 0.146\pm 0.030\pm  0.027$ & 1.000 & 0.208 &  0.028 & 0.642 & 0.891 & -0.038 & 0.492 & 0.181 & 0.864\\
 1.276 &  2.437 &  0.902 & $ 0.212\pm 0.034\pm  0.028$ & 1.000 & 0.174 & -0.010 & 0.642 & 0.897 & -0.007 & 0.510 & 0.148 & 0.937\\
 1.325 &  2.414 &  0.898 & $ 0.359\pm 0.036\pm  0.029$ & 1.000 & 0.157 & -0.011 & 0.642 & 0.908 &  0.009 & 0.523 & 0.122 & 0.939\\
 1.375 &  2.439 &  0.891 & $ 0.466\pm 0.031\pm  0.030$ & 1.001 & 0.155 & -0.011 & 0.641 & 0.925 &  0.014 & 0.534 & 0.117 & 0.936\\
 1.427 &  2.444 &  0.883 & $ 0.517\pm 0.027\pm  0.030$ & 1.001 & 0.159 & -0.013 & 0.641 & 0.940 &  0.001 & 0.530 & 0.141 & 0.928\\
 1.478 &  2.437 &  0.877 & $ 0.553\pm 0.021\pm  0.030$ & 1.002 & 0.190 & -0.011 & 0.641 & 0.960 & -0.004 & 0.506 & 0.207 & 0.914\\
 1.528 &  2.448 &  0.868 & $ 0.547\pm 0.017\pm  0.030$ & 1.002 & 0.205 & -0.011 & 0.641 & 0.969 & -0.001 & 0.516 & 0.204 & 0.922\\
 1.576 &  2.448 &  0.860 & $ 0.590\pm 0.019\pm  0.029$ & 1.002 & 0.171 & -0.014 & 0.641 & 0.967 & -0.004 & 0.548 & 0.151 & 0.936\\
 1.624 &  2.450 &  0.851 & $ 0.528\pm 0.018\pm  0.029$ & 1.003 & 0.168 & -0.013 & 0.641 & 0.970 & -0.004 & 0.563 & 0.139 & 0.944\\
 1.674 &  2.433 &  0.842 & $ 0.546\pm 0.014\pm  0.029$ & 1.003 & 0.190 & -0.011 & 0.641 & 0.976 & -0.004 & 0.567 & 0.146 & 0.939\\
 1.726 &  2.457 &  0.828 & $ 0.548\pm 0.013\pm  0.028$ & 1.004 & 0.191 & -0.011 & 0.641 & 0.978 & -0.006 & 0.577 & 0.155 & 0.938\\
 1.776 &  2.433 &  0.818 & $ 0.534\pm 0.014\pm  0.028$ & 1.004 & 0.175 & -0.012 & 0.641 & 0.978 & -0.012 & 0.577 & 0.172 & 0.944\\
 1.825 &  2.429 &  0.806 & $ 0.494\pm 0.013\pm  0.027$ & 1.004 & 0.172 & -0.011 & 0.641 & 0.978 & -0.010 & 0.580 & 0.188 & 0.948\\
 1.876 &  2.436 &  0.792 & $ 0.468\pm 0.012\pm  0.027$ & 1.004 & 0.173 & -0.011 & 0.641 & 0.979 & -0.015 & 0.591 & 0.194 & 0.954\\
 1.925 &  2.432 &  0.777 & $ 0.433\pm 0.011\pm  0.026$ & 1.004 & 0.173 & -0.012 & 0.641 & 0.979 & -0.016 & 0.607 & 0.187 & 0.959\\
 1.975 &  2.431 &  0.761 & $ 0.432\pm 0.010\pm  0.026$ & 1.004 & 0.171 & -0.010 & 0.641 & 0.979 & -0.002 & 0.629 & 0.170 & 0.960\\
 2.025 &  2.431 &  0.744 & $ 0.464\pm 0.010\pm  0.026$ & 1.003 & 0.169 & -0.010 & 0.641 & 0.978 & -0.001 & 0.654 & 0.150 & 0.964\\
 2.074 &  2.434 &  0.725 & $ 0.464\pm 0.009\pm  0.025$ & 1.002 & 0.168 & -0.011 & 0.641 & 0.978 & -0.002 & 0.679 & 0.133 & 0.966\\
 2.126 &  2.430 &  0.704 & $ 0.470\pm 0.009\pm  0.024$ & 1.002 & 0.166 & -0.010 & 0.641 & 0.976 & -0.003 & 0.703 & 0.121 & 0.969\\
 2.176 &  2.436 &  0.682 & $ 0.456\pm 0.009\pm  0.024$ & 1.002 & 0.165 & -0.010 & 0.641 & 0.975 & -0.004 & 0.725 & 0.112 & 0.972\\
 2.225 &  2.420 &  0.661 & $ 0.448\pm 0.008\pm  0.023$ & 1.002 & 0.164 & -0.010 & 0.641 & 0.973 & -0.005 & 0.744 & 0.106 & 0.975\\
 2.276 &  2.424 &  0.635 & $ 0.422\pm 0.008\pm  0.022$ & 1.003 & 0.164 & -0.010 & 0.641 & 0.972 & -0.007 & 0.765 & 0.101 & 0.977\\
 2.326 &  2.424 &  0.609 & $ 0.407\pm 0.007\pm  0.022$ & 1.005 & 0.164 & -0.010 & 0.641 & 0.969 & -0.008 & 0.784 & 0.097 & 0.980\\
 2.375 &  2.428 &  0.580 & $ 0.403\pm 0.007\pm  0.021$ & 1.007 & 0.163 & -0.010 & 0.641 & 0.966 & -0.010 & 0.805 & 0.092 & 0.982\\
 2.425 &  2.428 &  0.550 & $ 0.375\pm 0.007\pm  0.020$ & 1.011 & 0.163 & -0.010 & 0.641 & 0.961 & -0.012 & 0.824 & 0.088 & 0.985\\
\end{tabular}
\end{table}
\newpage
\begin{table}[hbt]
\begin{tabular}{ccccccccccccc}
 2.475 &  2.427 &  0.518 & $ 0.392\pm 0.007\pm  0.019$ & 1.016 & 0.162 & -0.010 & 0.641 & 0.956 & -0.015 & 0.844 & 0.084 & 0.987\\
 2.525 &  2.421 &  0.485 & $ 0.396\pm 0.007\pm  0.018$ & 1.023 & 0.162 & -0.009 & 0.641 & 0.950 & -0.018 & 0.862 & 0.080 & 0.989\\
 2.574 &  2.425 &  0.449 & $ 0.381\pm 0.007\pm  0.018$ & 1.035 & 0.162 & -0.009 & 0.641 & 0.942 & -0.021 & 0.882 & 0.075 & 0.992\\
 2.625 &  2.430 &  0.410 & $ 0.371\pm 0.007\pm  0.017$ & 1.053 & 0.162 & -0.009 & 0.641 & 0.932 & -0.025 & 0.902 & 0.070 & 0.995\\
 2.673 &  2.411 &  0.375 & $ 0.373\pm 0.007\pm  0.018$ & 1.075 & 0.161 & -0.009 & 0.641 & 0.918 & -0.031 & 0.918 & 0.065 & 0.997\\
 2.715 &  2.317 &  0.357 & $ 0.318\pm 0.012\pm  0.018$ & 1.082 & 0.161 & -0.009 & 0.641 & 0.900 & -0.039 & 0.922 & 0.065 & 1.000\\
 1.175 &  2.903 &  0.884 & $ 0.183\pm 0.055\pm  0.027$ & 1.001 & 0.140 &  0.084 & 0.641 & 0.763 & -0.133 & 0.519 & 0.233 & 0.875\\
 1.276 &  2.906 &  0.872 & $ 0.236\pm 0.034\pm  0.027$ & 1.001 & 0.170 & -0.011 & 0.641 & 0.897 & -0.007 & 0.561 & 0.158 & 0.925\\
 1.326 &  2.869 &  0.868 & $ 0.397\pm 0.031\pm  0.029$ & 1.001 & 0.157 & -0.011 & 0.641 & 0.911 &  0.009 & 0.586 & 0.110 & 0.930\\
 1.377 &  2.913 &  0.858 & $ 0.486\pm 0.027\pm  0.030$ & 1.002 & 0.156 & -0.011 & 0.641 & 0.929 &  0.014 & 0.604 & 0.097 & 0.927\\
 1.427 &  2.903 &  0.851 & $ 0.553\pm 0.025\pm  0.030$ & 1.002 & 0.162 & -0.012 & 0.641 & 0.944 &  0.000 & 0.596 & 0.121 & 0.920\\
 1.474 &  2.876 &  0.845 & $ 0.531\pm 0.020\pm  0.029$ & 1.002 & 0.193 & -0.011 & 0.641 & 0.962 & -0.007 & 0.567 & 0.187 & 0.906\\
 1.523 &  2.903 &  0.834 & $ 0.582\pm 0.016\pm  0.029$ & 1.002 & 0.209 & -0.011 & 0.641 & 0.971 & -0.002 & 0.575 & 0.192 & 0.915\\
 1.575 &  2.903 &  0.823 & $ 0.567\pm 0.017\pm  0.029$ & 1.003 & 0.176 & -0.014 & 0.641 & 0.970 & -0.006 & 0.616 & 0.129 & 0.928\\
 1.625 &  2.900 &  0.813 & $ 0.556\pm 0.016\pm  0.028$ & 1.004 & 0.173 & -0.013 & 0.641 & 0.972 & -0.005 & 0.636 & 0.109 & 0.934\\
 1.675 &  2.901 &  0.801 & $ 0.548\pm 0.013\pm  0.028$ & 1.004 & 0.195 & -0.011 & 0.641 & 0.979 & -0.004 & 0.648 & 0.107 & 0.930\\
 1.725 &  2.896 &  0.789 & $ 0.559\pm 0.012\pm  0.027$ & 1.004 & 0.196 & -0.011 & 0.641 & 0.980 & -0.007 & 0.653 & 0.117 & 0.929\\
 1.775 &  2.883 &  0.777 & $ 0.551\pm 0.012\pm  0.027$ & 1.004 & 0.181 & -0.012 & 0.641 & 0.980 & -0.013 & 0.652 & 0.135 & 0.935\\
 1.825 &  2.885 &  0.762 & $ 0.534\pm 0.012\pm  0.027$ & 1.004 & 0.177 & -0.012 & 0.641 & 0.980 & -0.010 & 0.657 & 0.148 & 0.939\\
 1.875 &  2.894 &  0.745 & $ 0.465\pm 0.012\pm  0.026$ & 1.004 & 0.177 & -0.012 & 0.641 & 0.980 & -0.016 & 0.667 & 0.153 & 0.945\\
 1.924 &  2.883 &  0.730 & $ 0.471\pm 0.011\pm  0.025$ & 1.003 & 0.177 & -0.012 & 0.641 & 0.981 & -0.017 & 0.681 & 0.149 & 0.950\\
 1.976 &  2.878 &  0.712 & $ 0.465\pm 0.010\pm  0.025$ & 1.003 & 0.176 & -0.011 & 0.641 & 0.980 & -0.003 & 0.703 & 0.135 & 0.952\\
 2.025 &  2.898 &  0.690 & $ 0.491\pm 0.010\pm  0.025$ & 1.002 & 0.174 & -0.011 & 0.641 & 0.980 & -0.003 & 0.730 & 0.118 & 0.956\\
 2.075 &  2.884 &  0.671 & $ 0.484\pm 0.009\pm  0.024$ & 1.001 & 0.173 & -0.011 & 0.641 & 0.979 & -0.004 & 0.750 & 0.106 & 0.959\\
 2.125 &  2.888 &  0.649 & $ 0.484\pm 0.009\pm  0.023$ & 1.002 & 0.171 & -0.011 & 0.641 & 0.978 & -0.006 & 0.773 & 0.096 & 0.962\\
 2.175 &  2.889 &  0.625 & $ 0.505\pm 0.009\pm  0.023$ & 1.003 & 0.170 & -0.011 & 0.641 & 0.976 & -0.007 & 0.793 & 0.089 & 0.965\\
 2.224 &  2.885 &  0.600 & $ 0.476\pm 0.009\pm  0.022$ & 1.004 & 0.169 & -0.011 & 0.641 & 0.974 & -0.008 & 0.812 & 0.084 & 0.968\\
 2.274 &  2.882 &  0.574 & $ 0.464\pm 0.008\pm  0.021$ & 1.006 & 0.169 & -0.011 & 0.641 & 0.972 & -0.010 & 0.830 & 0.080 & 0.970\\
 2.325 &  2.893 &  0.542 & $ 0.436\pm 0.008\pm  0.021$ & 1.010 & 0.168 & -0.010 & 0.641 & 0.968 & -0.012 & 0.850 & 0.075 & 0.973\\
 2.375 &  2.894 &  0.511 & $ 0.441\pm 0.008\pm  0.020$ & 1.014 & 0.167 & -0.010 & 0.641 & 0.964 & -0.014 & 0.869 & 0.072 & 0.976\\
 2.425 &  2.890 &  0.480 & $ 0.430\pm 0.008\pm  0.019$ & 1.020 & 0.167 & -0.010 & 0.641 & 0.960 & -0.017 & 0.886 & 0.068 & 0.978\\
 2.475 &  2.891 &  0.445 & $ 0.406\pm 0.008\pm  0.018$ & 1.031 & 0.166 & -0.010 & 0.641 & 0.952 & -0.020 & 0.904 & 0.064 & 0.981\\
 2.525 &  2.886 &  0.410 & $ 0.433\pm 0.008\pm  0.018$ & 1.049 & 0.166 & -0.010 & 0.641 & 0.945 & -0.024 & 0.920 & 0.060 & 0.984\\
 2.573 &  2.881 &  0.375 & $ 0.417\pm 0.008\pm  0.019$ & 1.069 & 0.166 & -0.010 & 0.641 & 0.934 & -0.028 & 0.936 & 0.056 & 0.986\\
 2.621 &  2.771 &  0.357 & $ 0.412\pm 0.011\pm  0.020$ & 1.085 & 0.165 & -0.010 & 0.642 & 0.921 & -0.035 & 0.940 & 0.055 & 0.989\\
 2.657 &  2.695 &  0.343 & $ 0.378\pm 0.038\pm  0.019$ & 1.086 & 0.165 & -0.010 & 0.643 & 0.903 & -0.043 & 0.942 & 0.055 & 0.992\\
 1.175 &  3.439 &  0.848 & $-0.146\pm 0.015\pm  0.025$ & 1.001 & 0.134 &  2.762 & 0.642 & 0.754 & -0.168 & 0.552 & 0.279 & 0.687\\
 1.227 &  3.431 &  0.841 & $ 0.161\pm 0.043\pm  0.025$ & 1.001 & 0.190 & -0.088 & 0.641 & 0.883 & -0.056 & 0.568 & 0.252 & 0.974\\
 1.276 &  3.447 &  0.833 & $ 0.308\pm 0.039\pm  0.027$ & 1.002 & 0.164 & -0.013 & 0.641 & 0.897 & -0.006 & 0.616 & 0.168 & 0.918\\
 1.326 &  3.423 &  0.827 & $ 0.465\pm 0.035\pm  0.028$ & 1.003 & 0.155 & -0.012 & 0.641 & 0.914 &  0.008 & 0.656 & 0.101 & 0.923\\
 1.374 &  3.450 &  0.816 & $ 0.530\pm 0.031\pm  0.029$ & 1.003 & 0.157 & -0.011 & 0.640 & 0.932 &  0.014 & 0.678 & 0.082 & 0.920\\
 1.424 &  3.453 &  0.807 & $ 0.568\pm 0.026\pm  0.029$ & 1.004 & 0.163 & -0.012 & 0.642 & 0.947 & -0.001 & 0.672 & 0.102 & 0.914\\
 1.473 &  3.434 &  0.798 & $ 0.605\pm 0.022\pm  0.029$ & 1.004 & 0.195 & -0.011 & 0.641 & 0.964 & -0.009 & 0.642 & 0.166 & 0.901\\
 1.525 &  3.431 &  0.787 & $ 0.589\pm 0.017\pm  0.029$ & 1.004 & 0.211 & -0.011 & 0.641 & 0.973 & -0.003 & 0.647 & 0.169 & 0.910\\
\end{tabular}
\end{table}
\newpage
\begin{table}[hbt]
\begin{tabular}{ccccccccccccc}
 1.576 &  3.435 &  0.775 & $ 0.597\pm 0.019\pm  0.028$ & 1.005 & 0.180 & -0.014 & 0.641 & 0.971 & -0.008 & 0.694 & 0.105 & 0.921\\
 1.626 &  3.441 &  0.762 & $ 0.591\pm 0.017\pm  0.027$ & 1.004 & 0.178 & -0.013 & 0.641 & 0.974 & -0.007 & 0.719 & 0.083 & 0.926\\
 1.676 &  3.443 &  0.748 & $ 0.566\pm 0.014\pm  0.027$ & 1.004 & 0.200 & -0.011 & 0.641 & 0.979 & -0.006 & 0.735 & 0.076 & 0.922\\
 1.725 &  3.435 &  0.735 & $ 0.556\pm 0.013\pm  0.026$ & 1.004 & 0.201 & -0.011 & 0.641 & 0.981 & -0.008 & 0.739 & 0.083 & 0.922\\
 1.775 &  3.439 &  0.719 & $ 0.560\pm 0.014\pm  0.026$ & 1.003 & 0.186 & -0.012 & 0.641 & 0.980 & -0.014 & 0.740 & 0.099 & 0.928\\
 1.825 &  3.437 &  0.702 & $ 0.524\pm 0.013\pm  0.025$ & 1.002 & 0.182 & -0.012 & 0.641 & 0.980 & -0.011 & 0.745 & 0.110 & 0.932\\
 1.876 &  3.447 &  0.683 & $ 0.483\pm 0.013\pm  0.025$ & 1.002 & 0.182 & -0.012 & 0.641 & 0.981 & -0.016 & 0.756 & 0.113 & 0.937\\
 1.926 &  3.440 &  0.664 & $ 0.490\pm 0.012\pm  0.024$ & 1.002 & 0.182 & -0.012 & 0.641 & 0.981 & -0.017 & 0.770 & 0.109 & 0.942\\
 1.975 &  3.435 &  0.645 & $ 0.493\pm 0.011\pm  0.024$ & 1.002 & 0.181 & -0.011 & 0.641 & 0.980 & -0.006 & 0.789 & 0.099 & 0.945\\
 2.026 &  3.440 &  0.622 & $ 0.484\pm 0.011\pm  0.023$ & 1.003 & 0.179 & -0.011 & 0.641 & 0.980 & -0.007 & 0.812 & 0.088 & 0.949\\
 2.074 &  3.452 &  0.598 & $ 0.516\pm 0.011\pm  0.023$ & 1.003 & 0.177 & -0.011 & 0.641 & 0.978 & -0.008 & 0.833 & 0.078 & 0.952\\
 2.124 &  3.446 &  0.574 & $ 0.520\pm 0.010\pm  0.022$ & 1.004 & 0.176 & -0.011 & 0.641 & 0.977 & -0.010 & 0.851 & 0.071 & 0.955\\
 2.175 &  3.435 &  0.549 & $ 0.534\pm 0.010\pm  0.022$ & 1.006 & 0.175 & -0.011 & 0.641 & 0.975 & -0.011 & 0.868 & 0.066 & 0.958\\
 2.225 &  3.433 &  0.521 & $ 0.515\pm 0.010\pm  0.021$ & 1.010 & 0.174 & -0.011 & 0.641 & 0.972 & -0.013 & 0.885 & 0.062 & 0.961\\
 2.275 &  3.441 &  0.490 & $ 0.500\pm 0.010\pm  0.020$ & 1.014 & 0.174 & -0.011 & 0.641 & 0.969 & -0.015 & 0.902 & 0.059 & 0.964\\
 2.325 &  3.453 &  0.457 & $ 0.471\pm 0.009\pm  0.019$ & 1.020 & 0.173 & -0.011 & 0.641 & 0.966 & -0.018 & 0.919 & 0.055 & 0.966\\
 2.374 &  3.454 &  0.424 & $ 0.465\pm 0.009\pm  0.019$ & 1.029 & 0.172 & -0.011 & 0.641 & 0.959 & -0.021 & 0.935 & 0.052 & 0.969\\
 2.425 &  3.427 &  0.394 & $ 0.467\pm 0.010\pm  0.019$ & 1.047 & 0.172 & -0.011 & 0.642 & 0.952 & -0.025 & 0.947 & 0.049 & 0.972\\
 2.474 &  3.376 &  0.368 & $ 0.457\pm 0.011\pm  0.019$ & 1.061 & 0.171 & -0.010 & 0.643 & 0.943 & -0.030 & 0.956 & 0.047 & 0.975\\
 2.521 &  3.287 &  0.348 & $ 0.458\pm 0.015\pm  0.020$ & 1.070 & 0.171 & -0.010 & 0.643 & 0.930 & -0.036 & 0.961 & 0.046 & 0.978\\
 2.557 &  3.212 &  0.333 & $ 0.473\pm 0.041\pm  0.021$ & 1.085 & 0.170 & -0.010 & 0.643 & 0.913 & -0.045 & 0.964 & 0.046 & 0.980\\
 1.229 &  4.115 &  0.784 & $ 0.249\pm 0.064\pm  0.024$ & 1.002 & 0.178 & -0.099 & 0.641 & 0.884 & -0.056 & 0.619 & 0.284 & 0.993\\
 1.279 &  4.095 &  0.777 & $ 0.526\pm 0.050\pm  0.026$ & 1.002 & 0.157 & -0.014 & 0.641 & 0.898 &  0.000 & 0.685 & 0.167 & 0.913\\
 1.326 &  4.098 &  0.767 & $ 0.467\pm 0.045\pm  0.027$ & 1.003 & 0.152 & -0.012 & 0.641 & 0.920 &  0.007 & 0.738 & 0.092 & 0.919\\
 1.375 &  4.096 &  0.757 & $ 0.587\pm 0.038\pm  0.028$ & 1.003 & 0.157 & -0.012 & 0.641 & 0.937 &  0.013 & 0.760 & 0.069 & 0.916\\
 1.425 &  4.088 &  0.747 & $ 0.620\pm 0.031\pm  0.028$ & 1.003 & 0.164 & -0.012 & 0.641 & 0.951 & -0.002 & 0.755 & 0.086 & 0.910\\
 1.476 &  4.100 &  0.734 & $ 0.645\pm 0.026\pm  0.028$ & 1.004 & 0.195 & -0.011 & 0.641 & 0.968 & -0.008 & 0.725 & 0.145 & 0.898\\
 1.524 &  4.120 &  0.719 & $ 0.615\pm 0.021\pm  0.028$ & 1.003 & 0.210 & -0.011 & 0.641 & 0.973 & -0.005 & 0.737 & 0.142 & 0.906\\
 1.575 &  4.105 &  0.706 & $ 0.624\pm 0.022\pm  0.027$ & 1.003 & 0.182 & -0.014 & 0.641 & 0.972 & -0.010 & 0.785 & 0.083 & 0.915\\
 1.625 &  4.119 &  0.690 & $ 0.595\pm 0.020\pm  0.026$ & 1.003 & 0.181 & -0.013 & 0.641 & 0.975 & -0.009 & 0.813 & 0.059 & 0.920\\
 1.675 &  4.118 &  0.674 & $ 0.571\pm 0.017\pm  0.026$ & 1.002 & 0.203 & -0.011 & 0.641 & 0.980 & -0.009 & 0.830 & 0.051 & 0.917\\
 1.725 &  4.079 &  0.662 & $ 0.596\pm 0.015\pm  0.025$ & 1.002 & 0.205 & -0.011 & 0.641 & 0.981 & -0.009 & 0.832 & 0.057 & 0.917\\
 1.775 &  4.101 &  0.641 & $ 0.601\pm 0.016\pm  0.025$ & 1.002 & 0.191 & -0.012 & 0.641 & 0.980 & -0.017 & 0.836 & 0.067 & 0.922\\
 1.826 &  4.099 &  0.622 & $ 0.566\pm 0.015\pm  0.024$ & 1.002 & 0.187 & -0.012 & 0.641 & 0.979 & -0.013 & 0.842 & 0.075 & 0.926\\
 1.876 &  4.102 &  0.601 & $ 0.516\pm 0.015\pm  0.023$ & 1.002 & 0.187 & -0.012 & 0.641 & 0.980 & -0.019 & 0.851 & 0.077 & 0.931\\
 1.925 &  4.103 &  0.579 & $ 0.524\pm 0.014\pm  0.023$ & 1.003 & 0.187 & -0.012 & 0.641 & 0.980 & -0.017 & 0.865 & 0.074 & 0.935\\
 1.975 &  4.094 &  0.557 & $ 0.531\pm 0.014\pm  0.022$ & 1.004 & 0.186 & -0.012 & 0.641 & 0.979 & -0.011 & 0.881 & 0.068 & 0.939\\
 2.025 &  4.116 &  0.529 & $ 0.522\pm 0.013\pm  0.022$ & 1.008 & 0.184 & -0.012 & 0.641 & 0.977 & -0.013 & 0.901 & 0.060 & 0.943\\
 2.075 &  4.105 &  0.505 & $ 0.519\pm 0.013\pm  0.021$ & 1.010 & 0.183 & -0.012 & 0.641 & 0.975 & -0.015 & 0.917 & 0.054 & 0.946\\
 2.125 &  4.099 &  0.479 & $ 0.531\pm 0.012\pm  0.021$ & 1.014 & 0.182 & -0.011 & 0.642 & 0.973 & -0.017 & 0.931 & 0.050 & 0.949\\
 2.175 &  4.077 &  0.454 & $ 0.527\pm 0.013\pm  0.020$ & 1.017 & 0.181 & -0.011 & 0.642 & 0.969 & -0.020 & 0.943 & 0.047 & 0.952\\
 2.224 &  4.051 &  0.428 & $ 0.549\pm 0.013\pm  0.020$ & 1.022 & 0.180 & -0.011 & 0.642 & 0.965 & -0.022 & 0.954 & 0.044 & 0.954\\
 2.273 &  4.036 &  0.400 & $ 0.505\pm 0.014\pm  0.020$ & 1.036 & 0.179 & -0.011 & 0.643 & 0.960 & -0.026 & 0.965 & 0.042 & 0.957\\
 2.322 &  3.995 &  0.376 & $ 0.492\pm 0.016\pm  0.020$ & 1.046 & 0.179 & -0.011 & 0.644 & 0.953 & -0.030 & 0.973 & 0.040 & 0.960\\
 2.371 &  3.959 &  0.349 & $ 0.490\pm 0.020\pm  0.020$ & 1.061 & 0.178 & -0.011 & 0.645 & 0.943 & -0.036 & 0.982 & 0.038 & 0.963\\
 2.416 &  3.868 &  0.332 & $ 0.445\pm 0.030\pm  0.020$ & 1.062 & 0.177 & -0.011 & 0.645 & 0.929 & -0.044 & 0.985 & 0.038 & 0.966\\
 1.227 &  4.898 &  0.708 & $-0.452\pm 0.086\pm  0.021$ & 1.003 & 0.163 & -0.261 & 0.641 & 0.876 & -0.075 & 0.678 & 0.303 & -.750\\
 1.274 &  4.870 &  0.700 & $ 0.456\pm 0.065\pm  0.024$ & 1.003 & 0.148 & -0.015 & 0.641 & 0.895 & -0.003 & 0.754 & 0.176 & 0.911\\
 1.325 &  4.856 &  0.690 & $ 0.493\pm 0.054\pm  0.025$ & 1.002 & 0.148 & -0.013 & 0.641 & 0.919 & -0.002 & 0.822 & 0.084 & 0.919\\
 1.376 &  4.875 &  0.675 & $ 0.570\pm 0.045\pm  0.026$ & 1.002 & 0.155 & -0.012 & 0.641 & 0.938 &  0.010 & 0.852 & 0.057 & 0.916\\
 1.427 &  4.875 &  0.661 & $ 0.694\pm 0.040\pm  0.027$ & 1.003 & 0.164 & -0.012 & 0.641 & 0.951 &  0.000 & 0.851 & 0.069 & 0.910\\
 1.477 &  4.883 &  0.646 & $ 0.653\pm 0.031\pm  0.026$ & 1.004 & 0.193 & -0.011 & 0.641 & 0.966 & -0.007 & 0.823 & 0.116 & 0.898\\
 1.526 &  4.892 &  0.630 & $ 0.644\pm 0.027\pm  0.026$ & 1.005 & 0.207 & -0.011 & 0.641 & 0.971 & -0.007 & 0.836 & 0.110 & 0.902\\
\end{tabular}
\end{table}
\newpage
\begin{table}[hbt]
\begin{tabular}{ccccccccccccc}
 1.576 &  4.906 &  0.611 & $ 0.627\pm 0.028\pm  0.025$ & 1.004 & 0.182 & -0.013 & 0.641 & 0.971 & -0.014 & 0.886 & 0.059 & 0.910\\
 1.626 &  4.898 &  0.595 & $ 0.651\pm 0.025\pm  0.025$ & 1.002 & 0.182 & -0.013 & 0.641 & 0.973 & -0.013 & 0.909 & 0.041 & 0.914\\
 1.676 &  4.913 &  0.574 & $ 0.629\pm 0.021\pm  0.024$ & 1.002 & 0.203 & -0.011 & 0.641 & 0.978 & -0.014 & 0.927 & 0.033 & 0.913\\
 1.725 &  4.877 &  0.559 & $ 0.635\pm 0.020\pm  0.023$ & 1.003 & 0.206 & -0.011 & 0.641 & 0.979 & -0.011 & 0.930 & 0.036 & 0.913\\
 1.776 &  4.855 &  0.542 & $ 0.600\pm 0.020\pm  0.023$ & 1.004 & 0.193 & -0.012 & 0.642 & 0.978 & -0.019 & 0.930 & 0.043 & 0.917\\
 1.826 &  4.860 &  0.519 & $ 0.576\pm 0.020\pm  0.022$ & 1.007 & 0.191 & -0.012 & 0.642 & 0.977 & -0.019 & 0.937 & 0.047 & 0.921\\
 1.875 &  4.844 &  0.499 & $ 0.574\pm 0.020\pm  0.022$ & 1.008 & 0.191 & -0.012 & 0.642 & 0.977 & -0.021 & 0.943 & 0.048 & 0.925\\
 1.924 &  4.811 &  0.480 & $ 0.533\pm 0.020\pm  0.022$ & 1.011 & 0.191 & -0.012 & 0.642 & 0.975 & -0.020 & 0.951 & 0.047 & 0.929\\
 1.973 &  4.758 &  0.463 & $ 0.514\pm 0.021\pm  0.021$ & 1.014 & 0.191 & -0.012 & 0.643 & 0.974 & -0.022 & 0.958 & 0.045 & 0.933\\
 2.024 &  4.734 &  0.441 & $ 0.541\pm 0.023\pm  0.021$ & 1.018 & 0.189 & -0.012 & 0.644 & 0.971 & -0.022 & 0.969 & 0.041 & 0.936\\
 2.074 &  4.699 &  0.419 & $ 0.522\pm 0.027\pm  0.021$ & 1.024 & 0.188 & -0.012 & 0.645 & 0.967 & -0.025 & 0.978 & 0.038 & 0.939\\
 2.124 &  4.664 &  0.397 & $ 0.590\pm 0.032\pm  0.021$ & 1.032 & 0.187 & -0.012 & 0.645 & 0.963 & -0.029 & 0.986 & 0.036 & 0.942\\
 2.174 &  4.598 &  0.376 & $ 0.616\pm 0.040\pm  0.020$ & 1.025 & 0.186 & -0.012 & 0.645 & 0.956 & -0.034 & 0.992 & 0.034 & 0.945\\
 2.214 &  4.556 &  0.357 & $ 0.473\pm 0.080\pm  0.020$ & 1.031 & 0.185 & -0.012 & 0.645 & 0.946 & -0.039 & 0.998 & 0.033 & 0.948\\
 1.277 &  5.778 &  0.594 & $ 0.586\pm 0.099\pm  0.022$ & 1.002 & 0.137 & -0.017 & 0.642 & 0.886 & -0.014 & 0.851 & 0.149 & 0.914\\
 1.326 &  5.775 &  0.580 & $ 0.610\pm 0.086\pm  0.023$ & 1.004 & 0.142 & -0.015 & 0.643 & 0.914 & -0.017 & 0.920 & 0.068 & 0.924\\
 1.374 &  5.752 &  0.569 & $ 0.515\pm 0.070\pm  0.024$ & 1.004 & 0.152 & -0.013 & 0.643 & 0.934 &  0.002 & 0.945 & 0.045 & 0.921\\
 1.425 &  5.724 &  0.557 & $ 0.732\pm 0.060\pm  0.025$ & 1.005 & 0.161 & -0.012 & 0.642 & 0.948 & -0.002 & 0.944 & 0.050 & 0.915\\
 1.476 &  5.695 &  0.543 & $ 0.678\pm 0.053\pm  0.025$ & 1.007 & 0.188 & -0.011 & 0.643 & 0.961 & -0.008 & 0.919 & 0.085 & 0.904\\
 1.524 &  5.685 &  0.529 & $ 0.680\pm 0.047\pm  0.025$ & 1.006 & 0.202 & -0.011 & 0.643 & 0.967 & -0.012 & 0.926 & 0.082 & 0.899\\
 1.576 &  5.631 &  0.517 & $ 0.674\pm 0.051\pm  0.024$ & 1.008 & 0.180 & -0.013 & 0.643 & 0.966 & -0.021 & 0.964 & 0.043 & 0.905\\
 1.625 &  5.613 &  0.501 & $ 0.622\pm 0.054\pm  0.023$ & 1.009 & 0.181 & -0.013 & 0.644 & 0.968 & -0.021 & 0.983 & 0.028 & 0.908\\
 1.674 &  5.597 &  0.484 & $ 0.581\pm 0.056\pm  0.023$ & 1.014 & 0.199 & -0.012 & 0.645 & 0.972 & -0.023 & 0.993 & 0.023 & 0.909\\
 1.723 &  5.568 &  0.467 & $ 0.654\pm 0.056\pm  0.023$ & 1.025 & 0.202 & -0.012 & 0.645 & 0.972 & -0.018 & 0.997 & 0.024 & 0.910\\
 1.771 &  5.503 &  0.455 & $ 0.746\pm 0.069\pm  0.023$ & 1.033 & 0.193 & -0.012 & 0.645 & 0.971 & -0.025 & 0.995 & 0.029 & 0.913\\
 1.818 &  5.482 &  0.436 & $ 0.593\pm 0.086\pm  0.022$ & 1.022 & 0.192 & -0.012 & 0.645 & 0.969 & -0.030 & 0.999 & 0.031 & 0.916\\
\hline
\end{tabular}
\begin{tabular}{cccccccccccccc}
$W$ & $Q^2$ & $\epsilon$ & $(g_1/F_1)\pm{\rm stat}\pm{\rm syst}$ & $c_s$ & 
$f$ & $c_1$ & $P_BP_T$ & $f_{RC}$ & $A_{RC}$  & $D^\prime$ & 
$\epsilon R$ & $C_{g2}$ & $c_2A_p$ \\
(GeV) & (GeV)$^2$ & & & & & & & & & & & \\
\hline
 2.932 &  0.620 &  0.420 & $ 0.034\pm 0.057\pm  0.013$ & 1.072 & 0.220 & -0.044 & 0.236 & 0.825 & -0.023 & 0.804 & 0.146 & 1.164 & 0.000\\
 2.969 &  0.595 &  0.390 & $ 0.100\pm 0.045\pm  0.012$ & 1.086 & 0.223 & -0.044 & 0.236 & 0.797 & -0.026 & 0.821 & 0.138 & 1.166 & 0.004\\
 2.830 &  0.744 &  0.489 & $ 0.132\pm 0.047\pm  0.015$ & 1.051 & 0.216 & -0.044 & 0.233 & 0.876 & -0.020 & 0.768 & 0.159 & 1.087 & 0.000\\
 2.877 &  0.718 &  0.453 & $ 0.028\pm 0.033\pm  0.014$ & 1.059 & 0.217 & -0.044 & 0.233 & 0.858 & -0.022 & 0.789 & 0.151 & 1.090 & 0.005\\
 2.926 &  0.711 &  0.410 & $-0.006\pm 0.028\pm  0.012$ & 1.075 & 0.220 & -0.044 & 0.233 & 0.836 & -0.025 & 0.814 & 0.140 & 1.092 & 0.019\\
 2.957 &  0.694 &  0.383 & $-0.025\pm 0.049\pm  0.012$ & 1.101 & 0.222 & -0.044 & 0.233 & 0.808 & -0.029 & 0.829 & 0.133 & 1.096 & 0.016\\
 2.679 &  0.893 &  0.582 & $ 0.095\pm 0.056\pm  0.018$ & 1.025 & 0.214 & -0.044 & 0.226 & 0.920 & -0.016 & 0.715 & 0.172 & 1.054 & 0.000\\
 2.727 &  0.870 &  0.550 & $ 0.062\pm 0.036\pm  0.017$ & 1.032 & 0.214 & -0.044 & 0.227 & 0.910 & -0.017 & 0.736 & 0.166 & 1.058 & 0.030\\
 2.775 &  0.851 &  0.515 & $ 0.039\pm 0.027\pm  0.016$ & 1.035 & 0.215 & -0.044 & 0.228 & 0.898 & -0.019 & 0.758 & 0.159 & 1.061 & 0.018\\
 2.826 &  0.850 &  0.474 & $ 0.022\pm 0.024\pm  0.014$ & 1.046 & 0.217 & -0.044 & 0.227 & 0.884 & -0.021 & 0.784 & 0.149 & 1.064 & 0.018\\
 2.876 &  0.849 &  0.430 & $ 0.007\pm 0.022\pm  0.013$ & 1.063 & 0.218 & -0.044 & 0.227 & 0.866 & -0.024 & 0.810 & 0.138 & 1.067 & 0.017\\
 2.922 &  0.835 &  0.391 & $-0.013\pm 0.022\pm  0.012$ & 1.080 & 0.220 & -0.044 & 0.227 & 0.844 & -0.027 & 0.832 & 0.128 & 1.070 & 0.017\\
 2.481 &  1.076 &  0.681 & $ 0.141\pm 0.089\pm  0.021$ & 1.008 & 0.213 & -0.044 & 0.225 & 0.951 & -0.012 & 0.650 & 0.178 & 1.028 & 0.000\\
 2.528 &  1.065 &  0.655 & $ 0.057\pm 0.045\pm  0.020$ & 1.010 & 0.213 & -0.044 & 0.225 & 0.946 & -0.013 & 0.671 & 0.174 & 1.031 & 0.000\\
 2.577 &  1.044 &  0.628 & $ 0.099\pm 0.033\pm  0.019$ & 1.014 & 0.213 & -0.044 & 0.225 & 0.941 & -0.014 & 0.691 & 0.170 & 1.034 & 0.013\\
 2.625 &  1.011 &  0.601 & $ 0.007\pm 0.027\pm  0.019$ & 1.017 & 0.214 & -0.044 & 0.225 & 0.934 & -0.016 & 0.709 & 0.167 & 1.037 & 0.024\\
 2.675 &  1.006 &  0.567 & $ 0.081\pm 0.024\pm  0.017$ & 1.020 & 0.214 & -0.044 & 0.226 & 0.926 & -0.017 & 0.733 & 0.160 & 1.041 & 0.021\\
 2.725 &  1.004 &  0.530 & $ 0.054\pm 0.022\pm  0.016$ & 1.026 & 0.214 & -0.044 & 0.226 & 0.916 & -0.019 & 0.758 & 0.152 & 1.044 & 0.020\\
 2.775 &  1.004 &  0.490 & $ 0.068\pm 0.022\pm  0.015$ & 1.036 & 0.215 & -0.044 & 0.225 & 0.904 & -0.021 & 0.784 & 0.143 & 1.047 & 0.019\\
 2.825 &  1.011 &  0.447 & $ 0.042\pm 0.021\pm  0.014$ & 1.050 & 0.216 & -0.044 & 0.226 & 0.889 & -0.023 & 0.811 & 0.133 & 1.050 & 0.019\\
 2.875 &  1.008 &  0.403 & $ 0.002\pm 0.019\pm  0.013$ & 1.071 & 0.218 & -0.044 & 0.225 & 0.871 & -0.026 & 0.836 & 0.122 & 1.053 & 0.019\\
 2.910 &  0.968 &  0.378 & $-0.021\pm 0.038\pm  0.012$ & 1.097 & 0.220 & -0.044 & 0.225 & 0.848 & -0.031 & 0.847 & 0.118 & 1.056 & 0.020\\
 2.276 &  1.281 &  0.756 & $ 0.215\pm 0.068\pm  0.024$ & 1.004 & 0.212 & -0.044 & 0.223 & 0.966 & -0.010 & 0.593 & 0.181 & 1.008 & 0.000\\
 2.328 &  1.254 &  0.736 & $ 0.158\pm 0.047\pm  0.024$ & 1.004 & 0.212 & -0.044 & 0.223 & 0.964 & -0.010 & 0.612 & 0.177 & 1.011 & 0.000\\
 2.378 &  1.239 &  0.714 & $ 0.042\pm 0.037\pm  0.023$ & 1.004 & 0.212 & -0.044 & 0.224 & 0.962 & -0.011 & 0.632 & 0.173 & 1.013 & 0.026\\
 2.426 &  1.212 &  0.692 & $ 0.050\pm 0.030\pm  0.022$ & 1.005 & 0.213 & -0.044 & 0.224 & 0.959 & -0.012 & 0.650 & 0.170 & 1.016 & 0.022\\
 2.476 &  1.202 &  0.667 & $ 0.112\pm 0.026\pm  0.021$ & 1.007 & 0.213 & -0.044 & 0.224 & 0.955 & -0.013 & 0.671 & 0.166 & 1.019 & 0.024\\
 2.526 &  1.201 &  0.637 & $ 0.106\pm 0.025\pm  0.020$ & 1.009 & 0.213 & -0.044 & 0.225 & 0.950 & -0.014 & 0.695 & 0.160 & 1.022 & 0.022\\
 2.575 &  1.213 &  0.604 & $ 0.111\pm 0.023\pm  0.019$ & 1.011 & 0.214 & -0.044 & 0.225 & 0.946 & -0.015 & 0.721 & 0.153 & 1.025 & 0.023\\
 2.626 &  1.201 &  0.572 & $ 0.098\pm 0.023\pm  0.018$ & 1.015 & 0.214 & -0.044 & 0.225 & 0.938 & -0.017 & 0.743 & 0.148 & 1.028 & 0.024\\
 2.675 &  1.200 &  0.536 & $ 0.050\pm 0.022\pm  0.017$ & 1.021 & 0.214 & -0.044 & 0.224 & 0.930 & -0.018 & 0.768 & 0.140 & 1.031 & 0.024\\
 2.725 &  1.201 &  0.498 & $ 0.070\pm 0.021\pm  0.016$ & 1.031 & 0.215 & -0.044 & 0.224 & 0.920 & -0.020 & 0.792 & 0.132 & 1.034 & 0.024\\
 2.775 &  1.200 &  0.457 & $ 0.073\pm 0.020\pm  0.015$ & 1.047 & 0.216 & -0.044 & 0.224 & 0.908 & -0.023 & 0.817 & 0.124 & 1.037 & 0.024\\
 2.826 &  1.205 &  0.412 & $ 0.059\pm 0.019\pm  0.013$ & 1.070 & 0.216 & -0.044 & 0.224 & 0.892 & -0.026 & 0.843 & 0.113 & 1.041 & 0.024\\
 2.868 &  1.181 &  0.379 & $ 0.080\pm 0.025\pm  0.012$ & 1.094 & 0.218 & -0.044 & 0.224 & 0.873 & -0.030 & 0.860 & 0.107 & 1.044 & 0.024\\
 2.029 &  1.508 &  0.821 & $ 0.300\pm 0.073\pm  0.028$ & 1.006 & 0.211 & -0.044 & 0.224 & 0.974 & -0.004 & 0.517 & 0.226 & 0.991 & 0.000\\
 2.079 &  1.492 &  0.807 & $ 0.242\pm 0.059\pm  0.028$ & 1.006 & 0.212 & -0.044 & 0.224 & 0.973 & -0.005 & 0.540 & 0.205 & 0.991 & 0.035\\
 2.125 &  1.472 &  0.794 & $ 0.109\pm 0.045\pm  0.027$ & 1.006 & 0.212 & -0.044 & 0.224 & 0.973 & -0.007 & 0.559 & 0.192 & 0.993 & 0.029\\
 2.175 &  1.453 &  0.777 & $ 0.234\pm 0.036\pm  0.026$ & 1.004 & 0.212 & -0.044 & 0.224 & 0.971 & -0.008 & 0.579 & 0.181 & 0.996 & 0.032\\
 2.225 &  1.445 &  0.758 & $ 0.156\pm 0.033\pm  0.026$ & 1.004 & 0.212 & -0.044 & 0.224 & 0.970 & -0.009 & 0.600 & 0.173 & 0.998 & 0.031\\
 2.274 &  1.437 &  0.738 & $ 0.123\pm 0.031\pm  0.025$ & 1.004 & 0.213 & -0.044 & 0.224 & 0.968 & -0.010 & 0.621 & 0.166 & 1.001 & 0.028\\
 2.324 &  1.429 &  0.716 & $ 0.175\pm 0.028\pm  0.024$ & 1.003 & 0.213 & -0.044 & 0.224 & 0.967 & -0.011 & 0.643 & 0.161 & 1.004 & 0.027\\
 2.374 &  1.431 &  0.691 & $ 0.113\pm 0.027\pm  0.023$ & 1.003 & 0.213 & -0.044 & 0.224 & 0.964 & -0.012 & 0.666 & 0.155 & 1.006 & 0.030\\
 2.425 &  1.437 &  0.663 & $ 0.143\pm 0.025\pm  0.022$ & 1.004 & 0.213 & -0.044 & 0.224 & 0.961 & -0.013 & 0.690 & 0.149 & 1.009 & 0.026\\
 2.476 &  1.439 &  0.633 & $ 0.110\pm 0.024\pm  0.021$ & 1.007 & 0.214 & -0.044 & 0.224 & 0.958 & -0.014 & 0.714 & 0.144 & 1.012 & 0.027\\
 2.525 &  1.434 &  0.604 & $ 0.107\pm 0.023\pm  0.020$ & 1.009 & 0.214 & -0.044 & 0.224 & 0.953 & -0.015 & 0.736 & 0.139 & 1.015 & 0.027\\
 2.575 &  1.436 &  0.570 & $ 0.129\pm 0.023\pm  0.019$ & 1.014 & 0.214 & -0.044 & 0.223 & 0.948 & -0.016 & 0.760 & 0.132 & 1.018 & 0.028\\
 2.626 &  1.435 &  0.535 & $ 0.086\pm 0.021\pm  0.018$ & 1.019 & 0.215 & -0.044 & 0.224 & 0.941 & -0.018 & 0.784 & 0.126 & 1.021 & 0.028\\
 2.676 &  1.429 &  0.499 & $ 0.137\pm 0.021\pm  0.017$ & 1.027 & 0.215 & -0.044 & 0.224 & 0.932 & -0.020 & 0.806 & 0.120 & 1.024 & 0.027\\
 2.725 &  1.430 &  0.459 & $ 0.092\pm 0.020\pm  0.016$ & 1.045 & 0.216 & -0.044 & 0.223 & 0.922 & -0.022 & 0.830 & 0.112 & 1.027 & 0.028\\
 2.775 &  1.427 &  0.418 & $ 0.067\pm 0.020\pm  0.014$ & 1.066 & 0.216 & -0.044 & 0.223 & 0.908 & -0.025 & 0.853 & 0.103 & 1.030 & 0.028\\
 2.821 &  1.417 &  0.379 & $ 0.059\pm 0.022\pm  0.013$ & 1.090 & 0.217 & -0.044 & 0.223 & 0.892 & -0.029 & 0.873 & 0.096 & 1.033 & 0.029\\
 1.676 &  1.785 &  0.882 & $ 0.271\pm 0.077\pm  0.036$ & 1.002 & 0.226 & -0.044 & 0.223 & 0.973 & -0.004 & 0.467 & 0.219 & 0.970 & 0.039\\
 1.726 &  1.778 &  0.873 & $ 0.267\pm 0.066\pm  0.035$ & 1.002 & 0.225 & -0.044 & 0.223 & 0.974 & -0.007 & 0.472 & 0.230 & 0.969 & 0.041\\
 1.775 &  1.763 &  0.864 & $ 0.350\pm 0.059\pm  0.033$ & 1.003 & 0.219 & -0.044 & 0.223 & 0.975 & -0.010 & 0.478 & 0.238 & 0.969 & 0.042\\
 1.826 &  1.743 &  0.854 & $ 0.292\pm 0.052\pm  0.031$ & 1.004 & 0.215 & -0.044 & 0.223 & 0.975 & -0.012 & 0.481 & 0.254 & 0.972 & 0.036\\
\end{tabular}
\end{table}
\newpage
\begin{table}[hbt]
\begin{tabular}{cccccccccccccc}
 1.876 &  1.719 &  0.844 & $ 0.218\pm 0.049\pm  0.030$ & 1.004 & 0.214 & -0.044 & 0.223 & 0.976 & -0.015 & 0.487 & 0.264 & 0.977 & 0.032\\
 1.925 &  1.708 &  0.833 & $ 0.083\pm 0.043\pm  0.029$ & 1.004 & 0.214 & -0.044 & 0.223 & 0.976 & -0.015 & 0.501 & 0.257 & 0.982 & 0.031\\
 1.976 &  1.702 &  0.819 & $ 0.286\pm 0.039\pm  0.029$ & 1.005 & 0.213 & -0.044 & 0.223 & 0.976 & -0.009 & 0.524 & 0.235 & 0.982 & 0.031\\
 2.025 &  1.702 &  0.804 & $ 0.204\pm 0.038\pm  0.029$ & 1.005 & 0.213 & -0.044 & 0.223 & 0.976 & -0.004 & 0.550 & 0.209 & 0.983 & 0.031\\
 2.074 &  1.705 &  0.787 & $ 0.214\pm 0.034\pm  0.028$ & 1.004 & 0.213 & -0.044 & 0.223 & 0.976 & -0.005 & 0.576 & 0.188 & 0.984 & 0.034\\
 2.126 &  1.699 &  0.769 & $ 0.193\pm 0.033\pm  0.028$ & 1.004 & 0.214 & -0.044 & 0.223 & 0.975 & -0.006 & 0.600 & 0.171 & 0.986 & 0.033\\
 2.175 &  1.718 &  0.747 & $ 0.212\pm 0.031\pm  0.027$ & 1.003 & 0.213 & -0.044 & 0.224 & 0.974 & -0.008 & 0.627 & 0.158 & 0.989 & 0.034\\
 2.226 &  1.713 &  0.727 & $ 0.223\pm 0.030\pm  0.026$ & 1.002 & 0.213 & -0.044 & 0.224 & 0.973 & -0.009 & 0.649 & 0.149 & 0.992 & 0.033\\
 2.275 &  1.712 &  0.704 & $ 0.196\pm 0.027\pm  0.025$ & 1.002 & 0.214 & -0.044 & 0.223 & 0.971 & -0.010 & 0.671 & 0.143 & 0.994 & 0.033\\
 2.325 &  1.708 &  0.680 & $ 0.138\pm 0.026\pm  0.024$ & 1.003 & 0.214 & -0.044 & 0.223 & 0.969 & -0.011 & 0.692 & 0.137 & 0.997 & 0.033\\
 2.375 &  1.695 &  0.655 & $ 0.118\pm 0.025\pm  0.023$ & 1.004 & 0.214 & -0.044 & 0.223 & 0.966 & -0.012 & 0.713 & 0.133 & 1.000 & 0.034\\
 2.425 &  1.709 &  0.625 & $ 0.119\pm 0.025\pm  0.022$ & 1.007 & 0.215 & -0.044 & 0.223 & 0.963 & -0.014 & 0.737 & 0.127 & 1.002 & 0.035\\
 2.475 &  1.717 &  0.594 & $ 0.141\pm 0.023\pm  0.021$ & 1.009 & 0.215 & -0.044 & 0.223 & 0.960 & -0.015 & 0.761 & 0.121 & 1.005 & 0.034\\
 2.525 &  1.715 &  0.561 & $ 0.145\pm 0.022\pm  0.020$ & 1.012 & 0.215 & -0.044 & 0.223 & 0.955 & -0.017 & 0.783 & 0.116 & 1.008 & 0.034\\
 2.576 &  1.703 &  0.528 & $ 0.118\pm 0.021\pm  0.019$ & 1.019 & 0.215 & -0.044 & 0.223 & 0.949 & -0.018 & 0.804 & 0.111 & 1.011 & 0.035\\
 2.627 &  1.711 &  0.490 & $ 0.117\pm 0.021\pm  0.018$ & 1.030 & 0.216 & -0.044 & 0.222 & 0.942 & -0.021 & 0.828 & 0.104 & 1.014 & 0.033\\
 2.675 &  1.699 &  0.454 & $ 0.109\pm 0.021\pm  0.017$ & 1.045 & 0.216 & -0.044 & 0.222 & 0.933 & -0.023 & 0.848 & 0.099 & 1.017 & 0.033\\
 2.724 &  1.713 &  0.411 & $ 0.128\pm 0.020\pm  0.016$ & 1.067 & 0.216 & -0.044 & 0.223 & 0.921 & -0.026 & 0.872 & 0.090 & 1.020 & 0.033\\
 2.771 &  1.675 &  0.377 & $ 0.098\pm 0.022\pm  0.015$ & 1.090 & 0.217 & -0.044 & 0.223 & 0.905 & -0.030 & 0.888 & 0.085 & 1.024 & 0.034\\
 2.806 &  1.589 &  0.362 & $ 0.157\pm 0.097\pm  0.015$ & 1.127 & 0.217 & -0.044 & 0.223 & 0.886 & -0.035 & 0.891 & 0.085 & 1.027 & 0.032\\
 1.325 &  2.063 &  0.913 & $ 0.239\pm 0.097\pm  0.031$ & 1.001 & 0.223 & -0.044 & 0.223 & 0.923 &  0.008 & 0.490 & 0.132 & 0.954 & 0.020\\
 1.377 &  2.047 &  0.908 & $ 0.245\pm 0.086\pm  0.035$ & 1.001 & 0.216 & -0.044 & 0.223 & 0.935 &  0.013 & 0.491 & 0.137 & 0.953 & 0.026\\
 1.428 &  2.049 &  0.901 & $ 0.272\pm 0.080\pm  0.038$ & 1.001 & 0.217 & -0.044 & 0.223 & 0.947 &  0.007 & 0.487 & 0.160 & 0.951 & 0.029\\
 1.477 &  2.040 &  0.895 & $ 0.412\pm 0.073\pm  0.039$ & 1.001 & 0.224 & -0.044 & 0.223 & 0.957 &  0.005 & 0.469 & 0.217 & 0.949 & 0.043\\
 1.526 &  2.044 &  0.888 & $ 0.433\pm 0.067\pm  0.039$ & 1.002 & 0.227 & -0.044 & 0.223 & 0.964 &  0.002 & 0.476 & 0.218 & 0.950 & 0.042\\
 1.575 &  2.033 &  0.881 & $ 0.402\pm 0.061\pm  0.038$ & 1.002 & 0.222 & -0.044 & 0.223 & 0.968 & -0.002 & 0.500 & 0.175 & 0.955 & 0.041\\
 1.624 &  2.029 &  0.873 & $ 0.376\pm 0.055\pm  0.037$ & 1.003 & 0.222 & -0.044 & 0.223 & 0.971 & -0.002 & 0.510 & 0.171 & 0.958 & 0.040\\
 1.676 &  2.053 &  0.861 & $ 0.373\pm 0.050\pm  0.036$ & 1.003 & 0.229 & -0.044 & 0.223 & 0.975 & -0.005 & 0.517 & 0.186 & 0.957 & 0.046\\
 1.727 &  2.026 &  0.853 & $ 0.406\pm 0.049\pm  0.035$ & 1.004 & 0.228 & -0.044 & 0.223 & 0.977 & -0.007 & 0.518 & 0.200 & 0.956 & 0.046\\
 1.776 &  2.040 &  0.841 & $ 0.274\pm 0.049\pm  0.034$ & 1.004 & 0.222 & -0.044 & 0.223 & 0.977 & -0.011 & 0.527 & 0.208 & 0.957 & 0.040\\
 1.826 &  2.047 &  0.828 & $ 0.365\pm 0.045\pm  0.032$ & 1.004 & 0.218 & -0.044 & 0.223 & 0.977 & -0.011 & 0.534 & 0.222 & 0.960 & 0.038\\
 1.877 &  2.041 &  0.815 & $ 0.247\pm 0.044\pm  0.031$ & 1.004 & 0.216 & -0.044 & 0.223 & 0.978 & -0.015 & 0.543 & 0.230 & 0.966 & 0.037\\
 1.925 &  2.043 &  0.801 & $ 0.306\pm 0.041\pm  0.030$ & 1.005 & 0.216 & -0.044 & 0.223 & 0.978 & -0.015 & 0.560 & 0.222 & 0.970 & 0.039\\
 1.975 &  2.045 &  0.785 & $ 0.259\pm 0.037\pm  0.030$ & 1.005 & 0.216 & -0.044 & 0.223 & 0.978 & -0.008 & 0.584 & 0.201 & 0.973 & 0.037\\
 2.027 &  2.036 &  0.768 & $ 0.258\pm 0.035\pm  0.029$ & 1.004 & 0.215 & -0.044 & 0.223 & 0.978 & -0.004 & 0.609 & 0.178 & 0.974 & 0.040\\
 2.076 &  2.044 &  0.750 & $ 0.268\pm 0.033\pm  0.029$ & 1.003 & 0.215 & -0.044 & 0.223 & 0.977 & -0.005 & 0.636 & 0.158 & 0.977 & 0.042\\
 2.127 &  2.038 &  0.730 & $ 0.251\pm 0.031\pm  0.028$ & 1.002 & 0.215 & -0.044 & 0.223 & 0.977 & -0.007 & 0.660 & 0.144 & 0.979 & 0.041\\
 2.175 &  2.043 &  0.709 & $ 0.265\pm 0.030\pm  0.027$ & 1.002 & 0.216 & -0.044 & 0.223 & 0.976 & -0.008 & 0.684 & 0.133 & 0.982 & 0.042\\
 2.225 &  2.020 &  0.689 & $ 0.208\pm 0.028\pm  0.027$ & 1.002 & 0.215 & -0.044 & 0.222 & 0.974 & -0.009 & 0.702 & 0.127 & 0.985 & 0.045\\
 2.276 &  2.050 &  0.660 & $ 0.207\pm 0.028\pm  0.025$ & 1.003 & 0.215 & -0.044 & 0.222 & 0.973 & -0.011 & 0.729 & 0.119 & 0.987 & 0.042\\
 2.324 &  2.033 &  0.637 & $ 0.177\pm 0.026\pm  0.025$ & 1.004 & 0.215 & -0.044 & 0.223 & 0.970 & -0.012 & 0.747 & 0.115 & 0.990 & 0.040\\
 2.375 &  2.034 &  0.608 & $ 0.173\pm 0.024\pm  0.024$ & 1.007 & 0.216 & -0.044 & 0.223 & 0.968 & -0.013 & 0.769 & 0.110 & 0.993 & 0.040\\
 2.425 &  2.036 &  0.578 & $ 0.210\pm 0.024\pm  0.022$ & 1.009 & 0.216 & -0.044 & 0.222 & 0.964 & -0.015 & 0.790 & 0.105 & 0.996 & 0.041\\
 2.476 &  2.036 &  0.545 & $ 0.185\pm 0.024\pm  0.021$ & 1.013 & 0.216 & -0.044 & 0.222 & 0.960 & -0.016 & 0.812 & 0.100 & 0.999 & 0.039\\
\end{tabular}
\end{table}
\newpage
\begin{table}[hbt]
\begin{tabular}{cccccccccccccc}
 2.525 &  2.039 &  0.510 & $ 0.180\pm 0.023\pm  0.020$ & 1.018 & 0.216 & -0.044 & 0.222 & 0.955 & -0.018 & 0.834 & 0.095 & 1.002 & 0.041\\
 2.575 &  2.038 &  0.474 & $ 0.160\pm 0.023\pm  0.019$ & 1.031 & 0.216 & -0.044 & 0.222 & 0.949 & -0.021 & 0.855 & 0.089 & 1.005 & 0.040\\
 2.624 &  2.030 &  0.438 & $ 0.186\pm 0.023\pm  0.018$ & 1.048 & 0.216 & -0.044 & 0.223 & 0.940 & -0.024 & 0.874 & 0.084 & 1.008 & 0.041\\
 2.674 &  2.032 &  0.397 & $ 0.156\pm 0.021\pm  0.017$ & 1.070 & 0.216 & -0.044 & 0.223 & 0.929 & -0.027 & 0.895 & 0.077 & 1.011 & 0.041\\
 2.720 &  1.977 &  0.368 & $ 0.153\pm 0.029\pm  0.016$ & 1.094 & 0.217 & -0.044 & 0.223 & 0.915 & -0.031 & 0.906 & 0.074 & 1.014 & 0.040\\
 1.278 &  2.460 &  0.893 & $ 0.067\pm 0.099\pm  0.028$ & 1.001 & 0.230 & -0.044 & 0.223 & 0.910 & -0.009 & 0.531 & 0.146 & 0.931 & 0.015\\
 1.324 &  2.410 &  0.891 & $ 0.179\pm 0.093\pm  0.031$ & 1.002 & 0.222 & -0.044 & 0.223 & 0.926 &  0.009 & 0.541 & 0.120 & 0.935 & 0.024\\
 1.375 &  2.432 &  0.883 & $ 0.342\pm 0.081\pm  0.035$ & 1.002 & 0.216 & -0.044 & 0.223 & 0.938 &  0.014 & 0.552 & 0.116 & 0.937 & 0.030\\
 1.428 &  2.433 &  0.875 & $ 0.078\pm 0.076\pm  0.038$ & 1.002 & 0.219 & -0.044 & 0.223 & 0.950 &  0.007 & 0.546 & 0.141 & 0.938 & 0.042\\
 1.480 &  2.433 &  0.867 & $ 0.256\pm 0.072\pm  0.040$ & 1.002 & 0.226 & -0.044 & 0.223 & 0.960 &  0.003 & 0.523 & 0.208 & 0.938 & 0.054\\
 1.531 &  2.440 &  0.858 & $ 0.367\pm 0.065\pm  0.040$ & 1.003 & 0.229 & -0.044 & 0.223 & 0.967 &  0.001 & 0.536 & 0.198 & 0.940 & 0.050\\
 1.579 &  2.425 &  0.851 & $ 0.384\pm 0.061\pm  0.039$ & 1.003 & 0.225 & -0.044 & 0.223 & 0.970 & -0.003 & 0.565 & 0.149 & 0.945 & 0.048\\
 1.627 &  2.437 &  0.840 & $ 0.403\pm 0.054\pm  0.038$ & 1.004 & 0.226 & -0.044 & 0.223 & 0.974 & -0.004 & 0.581 & 0.138 & 0.950 & 0.048\\
 1.676 &  2.436 &  0.829 & $ 0.325\pm 0.049\pm  0.037$ & 1.004 & 0.231 & -0.044 & 0.223 & 0.977 & -0.006 & 0.588 & 0.144 & 0.952 & 0.057\\
 1.725 &  2.419 &  0.819 & $ 0.281\pm 0.046\pm  0.036$ & 1.004 & 0.232 & -0.044 & 0.223 & 0.979 & -0.008 & 0.590 & 0.156 & 0.953 & 0.057\\
 1.775 &  2.425 &  0.806 & $ 0.339\pm 0.044\pm  0.035$ & 1.004 & 0.225 & -0.044 & 0.223 & 0.979 & -0.011 & 0.595 & 0.170 & 0.955 & 0.050\\
 1.826 &  2.425 &  0.792 & $ 0.346\pm 0.044\pm  0.033$ & 1.004 & 0.221 & -0.044 & 0.223 & 0.979 & -0.010 & 0.600 & 0.185 & 0.957 & 0.046\\
 1.876 &  2.427 &  0.777 & $ 0.285\pm 0.043\pm  0.032$ & 1.004 & 0.219 & -0.044 & 0.222 & 0.979 & -0.014 & 0.610 & 0.191 & 0.961 & 0.047\\
 1.925 &  2.427 &  0.761 & $ 0.359\pm 0.043\pm  0.031$ & 1.004 & 0.218 & -0.044 & 0.222 & 0.980 & -0.016 & 0.627 & 0.184 & 0.964 & 0.045\\
 1.975 &  2.430 &  0.744 & $ 0.231\pm 0.037\pm  0.031$ & 1.003 & 0.219 & -0.044 & 0.222 & 0.979 & -0.008 & 0.650 & 0.166 & 0.966 & 0.042\\
 2.026 &  2.420 &  0.726 & $ 0.256\pm 0.037\pm  0.030$ & 1.002 & 0.218 & -0.044 & 0.222 & 0.979 & -0.004 & 0.675 & 0.147 & 0.967 & 0.047\\
 2.075 &  2.426 &  0.705 & $ 0.274\pm 0.034\pm  0.030$ & 1.002 & 0.217 & -0.044 & 0.222 & 0.978 & -0.006 & 0.701 & 0.130 & 0.969 & 0.048\\
 2.124 &  2.420 &  0.685 & $ 0.274\pm 0.033\pm  0.029$ & 1.002 & 0.217 & -0.044 & 0.222 & 0.978 & -0.008 & 0.723 & 0.118 & 0.972 & 0.050\\
 2.175 &  2.434 &  0.659 & $ 0.273\pm 0.030\pm  0.028$ & 1.002 & 0.218 & -0.044 & 0.222 & 0.977 & -0.009 & 0.748 & 0.108 & 0.975 & 0.051\\
 2.226 &  2.411 &  0.637 & $ 0.235\pm 0.029\pm  0.027$ & 1.003 & 0.218 & -0.044 & 0.222 & 0.975 & -0.011 & 0.766 & 0.103 & 0.978 & 0.051\\
 2.275 &  2.430 &  0.608 & $ 0.199\pm 0.029\pm  0.026$ & 1.005 & 0.218 & -0.044 & 0.222 & 0.973 & -0.012 & 0.789 & 0.096 & 0.980 & 0.050\\
 2.325 &  2.433 &  0.579 & $ 0.220\pm 0.028\pm  0.025$ & 1.008 & 0.218 & -0.044 & 0.222 & 0.970 & -0.013 & 0.810 & 0.092 & 0.983 & 0.048\\
 2.375 &  2.427 &  0.550 & $ 0.278\pm 0.027\pm  0.024$ & 1.012 & 0.217 & -0.044 & 0.222 & 0.967 & -0.015 & 0.829 & 0.088 & 0.986 & 0.049\\
 2.426 &  2.426 &  0.517 & $ 0.207\pm 0.026\pm  0.023$ & 1.017 & 0.217 & -0.044 & 0.222 & 0.964 & -0.017 & 0.849 & 0.083 & 0.989 & 0.046\\
 2.475 &  2.420 &  0.485 & $ 0.265\pm 0.026\pm  0.022$ & 1.024 & 0.217 & -0.044 & 0.222 & 0.959 & -0.019 & 0.867 & 0.079 & 0.992 & 0.049\\
 2.525 &  2.425 &  0.447 & $ 0.200\pm 0.026\pm  0.021$ & 1.037 & 0.217 & -0.044 & 0.223 & 0.952 & -0.022 & 0.887 & 0.074 & 0.995 & 0.052\\
 2.575 &  2.425 &  0.409 & $ 0.195\pm 0.025\pm  0.020$ & 1.054 & 0.217 & -0.044 & 0.223 & 0.944 & -0.025 & 0.906 & 0.069 & 0.998 & 0.050\\
 2.624 &  2.396 &  0.375 & $ 0.188\pm 0.027\pm  0.019$ & 1.076 & 0.217 & -0.044 & 0.222 & 0.934 & -0.029 & 0.921 & 0.065 & 1.001 & 0.050\\
 2.665 &  2.310 &  0.356 & $ 0.210\pm 0.048\pm  0.019$ & 1.097 & 0.217 & -0.044 & 0.222 & 0.919 & -0.034 & 0.926 & 0.063 & 1.004 & 0.050\\
 1.372 &  2.870 &  0.852 & $ 0.352\pm 0.090\pm  0.036$ & 1.002 & 0.215 & -0.044 & 0.223 & 0.942 &  0.016 & 0.618 & 0.097 & 0.923 & 0.040\\
 1.428 &  2.891 &  0.841 & $ 0.318\pm 0.076\pm  0.039$ & 1.002 & 0.221 & -0.044 & 0.222 & 0.954 &  0.006 & 0.614 & 0.122 & 0.925 & 0.052\\
 1.478 &  2.851 &  0.835 & $ 0.509\pm 0.082\pm  0.040$ & 1.003 & 0.229 & -0.044 & 0.222 & 0.963 &  0.001 & 0.581 & 0.191 & 0.927 & 0.059\\
 1.525 &  2.919 &  0.820 & $ 0.482\pm 0.071\pm  0.040$ & 1.003 & 0.231 & -0.044 & 0.222 & 0.969 & -0.001 & 0.599 & 0.186 & 0.929 & 0.064\\
 1.575 &  2.875 &  0.813 & $ 0.372\pm 0.062\pm  0.039$ & 1.003 & 0.229 & -0.044 & 0.222 & 0.972 & -0.004 & 0.633 & 0.129 & 0.935 & 0.055\\
 1.624 &  2.888 &  0.801 & $ 0.399\pm 0.058\pm  0.038$ & 1.004 & 0.230 & -0.044 & 0.222 & 0.976 & -0.005 & 0.655 & 0.108 & 0.939 & 0.056\\
 1.674 &  2.888 &  0.788 & $ 0.436\pm 0.051\pm  0.037$ & 1.004 & 0.234 & -0.044 & 0.222 & 0.978 & -0.008 & 0.667 & 0.106 & 0.941 & 0.070\\
 1.726 &  2.881 &  0.775 & $ 0.445\pm 0.050\pm  0.036$ & 1.004 & 0.234 & -0.044 & 0.222 & 0.980 & -0.009 & 0.672 & 0.116 & 0.942 & 0.065\\
 1.776 &  2.902 &  0.758 & $ 0.359\pm 0.047\pm  0.035$ & 1.003 & 0.229 & -0.044 & 0.222 & 0.980 & -0.011 & 0.678 & 0.131 & 0.944 & 0.060\\
 1.826 &  2.901 &  0.743 & $ 0.416\pm 0.046\pm  0.034$ & 1.003 & 0.224 & -0.044 & 0.222 & 0.980 & -0.010 & 0.682 & 0.144 & 0.947 & 0.057\\
\end{tabular}
\end{table}
\newpage
\begin{table}[hbt]
\begin{tabular}{cccccccccccccc}
 1.877 &  2.900 &  0.725 & $ 0.346\pm 0.044\pm  0.033$ & 1.002 & 0.222 & -0.044 & 0.222 & 0.980 & -0.014 & 0.691 & 0.149 & 0.950 & 0.053\\
 1.925 &  2.893 &  0.709 & $ 0.375\pm 0.043\pm  0.032$ & 1.002 & 0.220 & -0.044 & 0.222 & 0.980 & -0.016 & 0.706 & 0.144 & 0.953 & 0.056\\
 1.975 &  2.898 &  0.689 & $ 0.302\pm 0.041\pm  0.032$ & 1.001 & 0.220 & -0.044 & 0.222 & 0.980 & -0.009 & 0.729 & 0.129 & 0.956 & 0.055\\
 2.025 &  2.876 &  0.670 & $ 0.229\pm 0.037\pm  0.031$ & 1.002 & 0.221 & -0.044 & 0.222 & 0.980 & -0.006 & 0.750 & 0.115 & 0.959 & 0.058\\
 2.074 &  2.871 &  0.649 & $ 0.286\pm 0.038\pm  0.031$ & 1.002 & 0.220 & -0.044 & 0.222 & 0.979 & -0.008 & 0.772 & 0.103 & 0.961 & 0.058\\
 2.124 &  2.874 &  0.625 & $ 0.291\pm 0.033\pm  0.030$ & 1.003 & 0.220 & -0.044 & 0.222 & 0.977 & -0.010 & 0.795 & 0.093 & 0.964 & 0.060\\
 2.176 &  2.895 &  0.596 & $ 0.295\pm 0.034\pm  0.029$ & 1.005 & 0.220 & -0.044 & 0.222 & 0.976 & -0.011 & 0.819 & 0.084 & 0.967 & 0.063\\
 2.225 &  2.889 &  0.570 & $ 0.343\pm 0.032\pm  0.028$ & 1.007 & 0.221 & -0.044 & 0.222 & 0.974 & -0.013 & 0.837 & 0.079 & 0.970 & 0.060\\
 2.275 &  2.895 &  0.540 & $ 0.260\pm 0.031\pm  0.027$ & 1.010 & 0.220 & -0.044 & 0.222 & 0.971 & -0.015 & 0.857 & 0.075 & 0.973 & 0.060\\
 2.325 &  2.880 &  0.511 & $ 0.216\pm 0.031\pm  0.026$ & 1.014 & 0.219 & -0.044 & 0.223 & 0.968 & -0.017 & 0.873 & 0.071 & 0.976 & 0.058\\
 2.376 &  2.891 &  0.477 & $ 0.262\pm 0.030\pm  0.025$ & 1.022 & 0.219 & -0.044 & 0.223 & 0.964 & -0.019 & 0.892 & 0.067 & 0.979 & 0.060\\
 2.425 &  2.879 &  0.445 & $ 0.265\pm 0.031\pm  0.024$ & 1.030 & 0.219 & -0.044 & 0.222 & 0.959 & -0.022 & 0.908 & 0.063 & 0.982 & 0.059\\
 2.475 &  2.879 &  0.408 & $ 0.222\pm 0.030\pm  0.023$ & 1.048 & 0.219 & -0.044 & 0.221 & 0.952 & -0.025 & 0.925 & 0.059 & 0.985 & 0.057\\
 2.523 &  2.853 &  0.376 & $ 0.238\pm 0.033\pm  0.022$ & 1.073 & 0.220 & -0.044 & 0.220 & 0.945 & -0.028 & 0.939 & 0.055 & 0.988 & 0.059\\
 2.570 &  2.766 &  0.354 & $ 0.192\pm 0.049\pm  0.022$ & 1.094 & 0.220 & -0.044 & 0.219 & 0.932 & -0.033 & 0.945 & 0.054 & 0.991 & 0.058\\
 1.375 &  3.450 &  0.803 & $ 0.369\pm 0.096\pm  0.038$ & 1.005 & 0.214 & -0.044 & 0.222 & 0.945 &  0.018 & 0.699 & 0.081 & 0.916 & 0.057\\
 1.426 &  3.453 &  0.792 & $ 0.425\pm 0.098\pm  0.040$ & 1.005 & 0.221 & -0.044 & 0.222 & 0.956 &  0.006 & 0.695 & 0.100 & 0.917 & 0.066\\
 1.475 &  3.420 &  0.785 & $ 0.489\pm 0.083\pm  0.041$ & 1.005 & 0.230 & -0.044 & 0.222 & 0.965 & -0.003 & 0.660 & 0.166 & 0.919 & 0.079\\
 1.525 &  3.457 &  0.769 & $ 0.459\pm 0.083\pm  0.041$ & 1.005 & 0.230 & -0.044 & 0.222 & 0.970 & -0.001 & 0.673 & 0.165 & 0.923 & 0.074\\
 1.575 &  3.424 &  0.760 & $ 0.469\pm 0.068\pm  0.040$ & 1.004 & 0.231 & -0.044 & 0.222 & 0.974 & -0.005 & 0.715 & 0.104 & 0.927 & 0.065\\
 1.625 &  3.444 &  0.745 & $ 0.433\pm 0.065\pm  0.039$ & 1.004 & 0.234 & -0.044 & 0.222 & 0.977 & -0.006 & 0.742 & 0.081 & 0.930 & 0.070\\
 1.675 &  3.433 &  0.731 & $ 0.362\pm 0.059\pm  0.038$ & 1.003 & 0.236 & -0.044 & 0.222 & 0.979 & -0.010 & 0.756 & 0.074 & 0.932 & 0.081\\
 1.724 &  3.425 &  0.717 & $ 0.347\pm 0.054\pm  0.037$ & 1.002 & 0.236 & -0.044 & 0.222 & 0.981 & -0.010 & 0.761 & 0.081 & 0.933 & 0.083\\
 1.775 &  3.459 &  0.696 & $ 0.287\pm 0.055\pm  0.036$ & 1.001 & 0.232 & -0.044 & 0.222 & 0.981 & -0.011 & 0.768 & 0.095 & 0.935 & 0.072\\
 1.826 &  3.447 &  0.679 & $ 0.353\pm 0.052\pm  0.035$ & 1.001 & 0.228 & -0.044 & 0.222 & 0.981 & -0.010 & 0.770 & 0.106 & 0.937 & 0.067\\
 1.876 &  3.467 &  0.657 & $ 0.382\pm 0.052\pm  0.034$ & 1.002 & 0.225 & -0.044 & 0.222 & 0.980 & -0.014 & 0.783 & 0.108 & 0.941 & 0.063\\
 1.926 &  3.465 &  0.637 & $ 0.368\pm 0.048\pm  0.033$ & 1.002 & 0.223 & -0.044 & 0.222 & 0.980 & -0.016 & 0.799 & 0.103 & 0.944 & 0.068\\
 1.976 &  3.445 &  0.617 & $ 0.294\pm 0.047\pm  0.033$ & 1.003 & 0.222 & -0.044 & 0.222 & 0.979 & -0.011 & 0.816 & 0.095 & 0.947 & 0.067\\
 2.026 &  3.431 &  0.596 & $ 0.313\pm 0.043\pm  0.032$ & 1.004 & 0.222 & -0.044 & 0.222 & 0.978 & -0.009 & 0.835 & 0.084 & 0.951 & 0.065\\
 2.076 &  3.436 &  0.571 & $ 0.314\pm 0.043\pm  0.032$ & 1.005 & 0.223 & -0.044 & 0.222 & 0.977 & -0.011 & 0.856 & 0.075 & 0.954 & 0.071\\
 2.126 &  3.440 &  0.543 & $ 0.317\pm 0.039\pm  0.031$ & 1.008 & 0.223 & -0.044 & 0.222 & 0.976 & -0.013 & 0.876 & 0.068 & 0.957 & 0.072\\
 2.175 &  3.436 &  0.516 & $ 0.267\pm 0.039\pm  0.030$ & 1.011 & 0.222 & -0.044 & 0.222 & 0.973 & -0.016 & 0.893 & 0.063 & 0.960 & 0.077\\
 2.225 &  3.440 &  0.486 & $ 0.403\pm 0.038\pm  0.029$ & 1.014 & 0.223 & -0.044 & 0.222 & 0.971 & -0.018 & 0.910 & 0.058 & 0.963 & 0.074\\
 2.276 &  3.437 &  0.454 & $ 0.292\pm 0.038\pm  0.028$ & 1.021 & 0.223 & -0.044 & 0.221 & 0.967 & -0.020 & 0.926 & 0.054 & 0.966 & 0.074\\
 2.325 &  3.425 &  0.424 & $ 0.228\pm 0.038\pm  0.027$ & 1.034 & 0.223 & -0.044 & 0.220 & 0.962 & -0.023 & 0.939 & 0.051 & 0.969 & 0.068\\
 2.374 &  3.433 &  0.388 & $ 0.253\pm 0.039\pm  0.026$ & 1.051 & 0.223 & -0.044 & 0.218 & 0.956 & -0.026 & 0.955 & 0.048 & 0.972 & 0.071\\
 2.423 &  3.383 &  0.360 & $ 0.207\pm 0.044\pm  0.026$ & 1.075 & 0.223 & -0.044 & 0.217 & 0.947 & -0.031 & 0.965 & 0.045 & 0.975 & 0.069\\
 2.472 &  3.275 &  0.343 & $ 0.340\pm 0.063\pm  0.025$ & 1.093 & 0.223 & -0.044 & 0.216 & 0.936 & -0.036 & 0.968 & 0.045 & 0.978 & 0.070\\
 1.525 &  4.111 &  0.700 & $ 0.548\pm 0.098\pm  0.041$ & 1.003 & 0.229 & -0.044 & 0.222 & 0.971 & -0.004 & 0.760 & 0.138 & 0.917 & 0.092\\
 1.576 &  4.095 &  0.686 & $ 0.509\pm 0.085\pm  0.040$ & 1.002 & 0.232 & -0.044 & 0.222 & 0.974 & -0.007 & 0.809 & 0.080 & 0.921 & 0.081\\
 1.627 &  4.116 &  0.668 & $ 0.353\pm 0.077\pm  0.039$ & 1.001 & 0.235 & -0.044 & 0.222 & 0.977 & -0.009 & 0.838 & 0.057 & 0.923 & 0.086\\
 1.677 &  4.094 &  0.653 & $ 0.300\pm 0.070\pm  0.039$ & 1.001 & 0.237 & -0.044 & 0.222 & 0.979 & -0.014 & 0.852 & 0.049 & 0.925 & 0.095\\
 1.725 &  4.076 &  0.638 & $ 0.297\pm 0.069\pm  0.038$ & 1.001 & 0.237 & -0.044 & 0.222 & 0.980 & -0.010 & 0.856 & 0.055 & 0.927 & 0.095\\
 1.774 &  4.124 &  0.613 & $ 0.392\pm 0.063\pm  0.037$ & 1.002 & 0.233 & -0.044 & 0.222 & 0.980 & -0.013 & 0.864 & 0.064 & 0.929 & 0.087\\
\end{tabular}
\end{table}
\newpage
\begin{table}[hbt]
\begin{tabular}{cccccccccccccc}
 1.826 &  4.107 &  0.594 & $ 0.509\pm 0.061\pm  0.036$ & 1.003 & 0.229 & -0.044 & 0.222 & 0.979 & -0.011 & 0.868 & 0.071 & 0.931 & 0.082\\
 1.877 &  4.111 &  0.571 & $ 0.373\pm 0.061\pm  0.035$ & 1.004 & 0.228 & -0.044 & 0.222 & 0.979 & -0.016 & 0.878 & 0.073 & 0.934 & 0.079\\
 1.925 &  4.132 &  0.545 & $ 0.369\pm 0.059\pm  0.035$ & 1.006 & 0.227 & -0.044 & 0.222 & 0.978 & -0.016 & 0.894 & 0.069 & 0.937 & 0.082\\
 1.975 &  4.094 &  0.526 & $ 0.374\pm 0.057\pm  0.034$ & 1.009 & 0.225 & -0.044 & 0.221 & 0.976 & -0.015 & 0.906 & 0.064 & 0.941 & 0.082\\
 2.025 &  4.086 &  0.501 & $ 0.379\pm 0.054\pm  0.033$ & 1.012 & 0.225 & -0.044 & 0.220 & 0.974 & -0.014 & 0.922 & 0.057 & 0.944 & 0.082\\
 2.076 &  4.069 &  0.475 & $ 0.385\pm 0.052\pm  0.033$ & 1.017 & 0.225 & -0.044 & 0.220 & 0.972 & -0.017 & 0.937 & 0.051 & 0.947 & 0.081\\
 2.126 &  4.083 &  0.444 & $ 0.332\pm 0.055\pm  0.032$ & 1.022 & 0.227 & -0.044 & 0.218 & 0.969 & -0.021 & 0.954 & 0.046 & 0.950 & 0.084\\
 2.175 &  4.053 &  0.418 & $ 0.299\pm 0.057\pm  0.031$ & 1.029 & 0.226 & -0.044 & 0.217 & 0.965 & -0.024 & 0.965 & 0.043 & 0.953 & 0.083\\
 2.225 &  3.999 &  0.395 & $ 0.278\pm 0.063\pm  0.030$ & 1.042 & 0.226 & -0.044 & 0.216 & 0.959 & -0.028 & 0.973 & 0.041 & 0.956 & 0.088\\
 2.274 &  3.945 &  0.371 & $ 0.356\pm 0.072\pm  0.030$ & 1.057 & 0.227 & -0.044 & 0.216 & 0.952 & -0.032 & 0.980 & 0.040 & 0.959 & 0.081\\
 2.321 &  3.891 &  0.348 & $ 0.362\pm 0.088\pm  0.029$ & 1.059 & 0.226 & -0.044 & 0.216 & 0.942 & -0.038 & 0.987 & 0.038 & 0.962 & 0.079\\
 1.676 &  4.870 &  0.550 & $ 0.445\pm 0.092\pm  0.040$ & 1.006 & 0.237 & -0.044 & 0.220 & 0.976 & -0.019 & 0.947 & 0.032 & 0.920 & 0.119\\
 1.726 &  4.854 &  0.531 & $ 0.323\pm 0.089\pm  0.039$ & 1.009 & 0.237 & -0.044 & 0.219 & 0.977 & -0.013 & 0.952 & 0.034 & 0.921 & 0.119\\
 1.775 &  4.827 &  0.514 & $ 0.366\pm 0.093\pm  0.038$ & 1.008 & 0.235 & -0.044 & 0.219 & 0.976 & -0.014 & 0.952 & 0.041 & 0.923 & 0.100\\
 1.824 &  4.821 &  0.492 & $ 0.475\pm 0.094\pm  0.038$ & 1.010 & 0.232 & -0.044 & 0.218 & 0.975 & -0.015 & 0.957 & 0.045 & 0.925 & 0.097\\
\hline
\end{tabular}
